Antigen-Specific Antibody Design via Direct Energy-based Preference Optimization

Antibody design, a crucial task with significant implications across various disciplines such as therapeutics and biology, presents considerable challenges due to its intricate nature. In this paper, we tackle antigen-specific antibody sequence-structure co-design as an optimization problem towards specific preferences, considering both rationality and functionality. Leveraging a pre-trained conditional diffusion model that jointly models sequences and structures of antibodies with equivariant neural networks, we propose direct energy-based preference optimization to guide the generation of antibodies with both rational structures and considerable binding affinities to given antigens. Our method involves fine-tuning the pre-trained diffusion model using a residue-level decomposed energy preference. Additionally, we employ gradient surgery to address conflicts between various types of energy, such as attraction and repulsion. Experiments on RAbD benchmark show that our approach effectively optimizes the energy of generated antibodies and achieves state-of-the-art performance in designing high-quality antibodies with low total energy and high binding affinity simultaneously, demonstrating the superiority of our approach.

==> (inline-0) <==
\begin{longtable}{c|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr}
\caption{Detailed evaluation results for reference antibodies and average evaluation results for antibodies designed by HERN, MEAN, dyMEAN, DiffAb, \method, and \methodp for 55 complexes. The data source is the same as that in \cref{tab:main_result}. For simplicity, we use A, B, C, and D to stand for CDR $E_{\text{total}}$, CDR-Ag $\Delta G$, PHR, and pLL respectively in this table. The unit of the two energies is kcal/mol and omitted for brevity.}\label{tab:all_complexes_avg}
\endfirsthead
\endhead
\toprule
% \diagbox{Model}{Metric} 

\multirow{2}{*}{\textbf{PDB id}} 
& \multicolumn{4}{c|}{\textbf{RAbD (Reference)}}
& \multicolumn{4}{c|}{\textbf{HERN}}
 & \multicolumn{4}{c|}{\textbf{MEAN}}
  & \multicolumn{4}{c|}{\textbf{dyMEAN}}
  & \multicolumn{4}{c|}{\textbf{DiffAb}}
    & \multicolumn{4}{c|}{\textbf{\method}}
        & \multicolumn{4}{c}{\textbf{\methodp}}
\\
% & CDR & $E_{\text{nonRep}}$ & $E_{\text{Rep}}$ &  $\Delta G$ & CDR & CDR-Ag & CDR-Ag & CDR-Ag& CDR & CDR-Ag & CDR-Ag & CDR-Ag& CDR & CDR-Ag & CDR-Ag & CDR-Ag& CDR & CDR-Ag & CDR-Ag & CDR-Ag& CDR & CDR-Ag & CDR-Ag & CDR-Ag \\
% & & Rep & nonRep & Total & & Rep & nonRep & Total & & Rep & nonRep & Total & & Rep & nonRep & Total & & Rep & nonRep & Total & & Rep & nonRep & Total\\
& A&B&C&D& A&B&C&D& A&B&C&D& A&B&C&D& A&B&C&D & A&B&C&D& A&B&C&D\\
\midrule
{\verysmall 1a14} & {\verysmall 62.28} & {\verysmall -4.72} & {\verysmall 40.00\%} & {\verysmall -1.56} & {\verysmall 5084.28} & {\verysmall 163.75} & {\verysmall 40.87\%} & {\verysmall -1.57} & {\verysmall 7614.74} & {\verysmall 280.22} & {\verysmall 31.60\%} & {\verysmall -1.66} & {\verysmall 5284.77} & {\verysmall 187.78} & {\verysmall 37.71\%} & {\verysmall -1.93} & {\verysmall 1314.20} & {\verysmall 534.21} & {\verysmall 31.35\%} & {\verysmall -1.86} & {\verysmall 336.02} & {\verysmall 88.64} & {\verysmall 76.84\%} & {\verysmall -2.06} & {\verysmall 800.86} & {\verysmall 334.38} & {\verysmall 36.28\%} & {\verysmall -1.78} \\[-1.1pt] 
{\verysmall 1a2y} & {\verysmall -22.18} & {\verysmall -4.81} & {\verysmall 20.00\%} & {\verysmall -1.30} & {\verysmall 8082.04} & {\verysmall 236.89} & {\verysmall 42.08\%} & {\verysmall -1.27} & {\verysmall 3722.91} & {\verysmall 75.93} & {\verysmall 35.31\%} & {\verysmall -1.22} & {\verysmall 70.82} & {\verysmall -0.04} & {\verysmall 60.00\%} & {\verysmall -1.15} & {\verysmall 538.97} & {\verysmall 50.06} & {\verysmall 37.19\%} & {\verysmall -1.71} & {\verysmall 247.86} & {\verysmall 9.25} & {\verysmall 48.18\%} & {\verysmall -1.93} & {\verysmall 428.22} & {\verysmall 50.79} & {\verysmall 26.61\%} & {\verysmall -1.74} \\[-1.1pt] 
{\verysmall 1fe8} & {\verysmall 25.79} & {\verysmall -14.84} & {\verysmall 44.44\%} & {\verysmall -2.61} & {\verysmall 4920.00} & {\verysmall 6.17} & {\verysmall 42.48\%} & {\verysmall -2.15} & {\verysmall 3914.47} & {\verysmall 885.65} & {\verysmall 28.82\%} & {\verysmall -1.57} & {\verysmall 909.90} & {\verysmall 255.99} & {\verysmall 55.21\%} & {\verysmall -1.89} & {\verysmall 1239.61} & {\verysmall 600.91} & {\verysmall 45.66\%} & {\verysmall -2.24} & {\verysmall 880.26} & {\verysmall 257.83} & {\verysmall 48.49\%} & {\verysmall -2.43} & {\verysmall 1010.34} & {\verysmall 382.26} & {\verysmall 35.99\%} & {\verysmall -2.31} \\[-1.1pt] 
{\verysmall 1ic7} & {\verysmall 19.96} & {\verysmall -2.62} & {\verysmall 57.14\%} & {\verysmall -2.89} & {\verysmall 8868.32} & {\verysmall 115.08} & {\verysmall 41.37\%} & {\verysmall -1.84} & {\verysmall 1694.93} & {\verysmall 59.31} & {\verysmall 25.67\%} & {\verysmall -1.98} & {\verysmall 589.59} & {\verysmall 144.47} & {\verysmall 42.86\%} & {\verysmall -1.45} & {\verysmall 665.83} & {\verysmall 102.33} & {\verysmall 48.07\%} & {\verysmall -1.75} & {\verysmall 236.16} & {\verysmall 11.19} & {\verysmall 85.19\%} & {\verysmall -1.88} & {\verysmall 318.16} & {\verysmall 36.02} & {\verysmall 51.34\%} & {\verysmall -1.48} \\[-1.1pt] 
{\verysmall 1iqd} & {\verysmall 43.36} & {\verysmall -5.47} & {\verysmall 70.00\%} & {\verysmall -2.66} & {\verysmall 10278.46} & {\verysmall 281.72} & {\verysmall 43.07\%} & {\verysmall -2.29} & {\verysmall 4922.51} & {\verysmall 684.45} & {\verysmall 52.14\%} & {\verysmall -1.75} & {\verysmall 861.34} & {\verysmall 921.96} & {\verysmall 59.64\%} & {\verysmall -1.97} & {\verysmall 1277.45} & {\verysmall 1218.19} & {\verysmall 49.58\%} & {\verysmall -2.36} & {\verysmall 291.91} & {\verysmall 73.22} & {\verysmall 79.27\%} & {\verysmall -2.15} & {\verysmall 744.88} & {\verysmall 686.06} & {\verysmall 63.91\%} & {\verysmall -2.24} \\[-1.1pt] 
{\verysmall 1n8z} & {\verysmall 41.88} & {\verysmall -8.00} & {\verysmall 53.85\%} & {\verysmall -2.50} & {\verysmall 7478.36} & {\verysmall 143.92} & {\verysmall 38.98\%} & {\verysmall -2.15} & {\verysmall 5909.10} & {\verysmall 773.06} & {\verysmall 28.57\%} & {\verysmall -1.78} & {\verysmall 2623.55} & {\verysmall 182.40} & {\verysmall 53.85\%} & {\verysmall -2.05} & {\verysmall 1366.55} & {\verysmall 875.67} & {\verysmall 36.78\%} & {\verysmall -2.16} & {\verysmall 522.38} & {\verysmall 158.66} & {\verysmall 65.10\%} & {\verysmall -2.28} & {\verysmall 983.06} & {\verysmall 591.70} & {\verysmall 38.94\%} & {\verysmall -2.13} \\[-1.1pt] 
{\verysmall 1ncb} & {\verysmall 29.72} & {\verysmall -11.94} & {\verysmall 38.46\%} & {\verysmall -2.35} & {\verysmall 15891.62} & {\verysmall 1045.70} & {\verysmall 39.66\%} & {\verysmall -1.94} & {\verysmall 7830.64} & {\verysmall 2181.26} & {\verysmall 19.63\%} & {\verysmall -1.51} & {\verysmall 7676.52} & {\verysmall 5373.85} & {\verysmall 32.33\%} & {\verysmall -2.15} & {\verysmall 2757.11} & {\verysmall 2413.60} & {\verysmall 37.78\%} & {\verysmall -2.19} & {\verysmall 1226.72} & {\verysmall 597.29} & {\verysmall 68.07\%} & {\verysmall -2.24} & {\verysmall 2307.18} & {\verysmall 1598.22} & {\verysmall 45.27\%} & {\verysmall -2.14} \\[-1.1pt] 
{\verysmall 1osp} & {\verysmall -1.39} & {\verysmall -15.94} & {\verysmall 42.86\%} & {\verysmall -1.78} & {\verysmall 22779.04} & {\verysmall 39545.20} & {\verysmall 40.10\%} & {\verysmall -2.21} & {\verysmall 7299.27} & {\verysmall 2093.95} & {\verysmall 40.33\%} & {\verysmall -1.93} & {\verysmall 10450.61} & {\verysmall 14898.46} & {\verysmall 40.29\%} & {\verysmall -2.34} & {\verysmall 1726.43} & {\verysmall 1163.36} & {\verysmall 38.39\%} & {\verysmall -2.33} & {\verysmall 741.85} & {\verysmall 281.07} & {\verysmall 64.96\%} & {\verysmall -2.27} & {\verysmall 1354.85} & {\verysmall 393.58} & {\verysmall 35.34\%} & {\verysmall -2.13} \\[-1.1pt] 
{\verysmall 1uj3} & {\verysmall -12.93} & {\verysmall -11.45} & {\verysmall 40.00\%} & {\verysmall -2.16} & {\verysmall 12931.58} & {\verysmall 24.87} & {\verysmall 43.54\%} & {\verysmall -2.22} & {\verysmall 3651.92} & {\verysmall 833.83} & {\verysmall 26.09\%} & {\verysmall -1.46} & {\verysmall 725.91} & {\verysmall 60.68} & {\verysmall 59.69\%} & {\verysmall -1.66} & {\verysmall 1201.06} & {\verysmall 515.24} & {\verysmall 46.46\%} & {\verysmall -2.25} & {\verysmall 548.70} & {\verysmall 309.96} & {\verysmall 60.94\%} & {\verysmall -2.50} & {\verysmall 902.98} & {\verysmall 535.91} & {\verysmall 40.94\%} & {\verysmall -2.12} \\[-1.1pt] 
{\verysmall 1w72} & {\verysmall 8.36} & {\verysmall -16.06} & {\verysmall 46.67\%} & {\verysmall -2.05} & {\verysmall 13064.14} & {\verysmall 236.14} & {\verysmall 38.19\%} & {\verysmall -1.97} & {\verysmall 9270.47} & {\verysmall 359.62} & {\verysmall 29.31\%} & {\verysmall -1.66} & {\verysmall 4646.75} & {\verysmall 1691.72} & {\verysmall 32.78\%} & {\verysmall -2.27} & {\verysmall 1898.70} & {\verysmall 2301.58} & {\verysmall 46.77\%} & {\verysmall -2.10} & {\verysmall 541.99} & {\verysmall 323.45} & {\verysmall 79.17\%} & {\verysmall -1.86} & {\verysmall 1475.37} & {\verysmall 1319.43} & {\verysmall 45.63\%} & {\verysmall -1.82} \\[-1.1pt] 
{\verysmall 2adf} & {\verysmall -20.47} & {\verysmall -15.53} & {\verysmall 36.36\%} & {\verysmall -2.16} & {\verysmall 9963.24} & {\verysmall 668.11} & {\verysmall 41.43\%} & {\verysmall -2.11} & {\verysmall 5242.10} & {\verysmall 1284.62} & {\verysmall 30.30\%} & {\verysmall -1.90} & {\verysmall 1265.15} & {\verysmall 737.82} & {\verysmall 51.33\%} & {\verysmall -1.79} & {\verysmall 2119.86} & {\verysmall 2177.12} & {\verysmall 35.89\%} & {\verysmall -2.37} & {\verysmall 1211.16} & {\verysmall 1125.38} & {\verysmall 49.15\%} & {\verysmall -2.42} & {\verysmall 1863.22} & {\verysmall 1872.10} & {\verysmall 31.91\%} & {\verysmall -2.32} \\[-1.1pt] 
{\verysmall 2b2x} & {\verysmall 5.41} & {\verysmall -0.90} & {\verysmall 58.33\%} & {\verysmall -2.22} & {\verysmall 10070.26} & {\verysmall 1046.74} & {\verysmall 41.10\%} & {\verysmall -2.16} & {\verysmall 10872.33} & {\verysmall 92.94} & {\verysmall 18.79\%} & {\verysmall -1.89} & {\verysmall 4030.74} & {\verysmall 2568.95} & {\verysmall 26.13\%} & {\verysmall -1.52} & {\verysmall 1572.54} & {\verysmall 348.72} & {\verysmall 44.23\%} & {\verysmall -2.16} & {\verysmall 627.10} & {\verysmall 120.47} & {\verysmall 76.78\%} & {\verysmall -2.15} & {\verysmall 1033.04} & {\verysmall 272.63} & {\verysmall 47.01\%} & {\verysmall -1.93} \\[-1.1pt] 
{\verysmall 2cmr} & {\verysmall 5.25} & {\verysmall -9.79} & {\verysmall 41.67\%} & {\verysmall -2.20} & {\verysmall 15455.06} & {\verysmall 1146.95} & {\verysmall 42.49\%} & {\verysmall -2.24} & {\verysmall 6012.22} & {\verysmall 1194.67} & {\verysmall 26.30\%} & {\verysmall -1.82} & {\verysmall 3176.59} & {\verysmall 1049.25} & {\verysmall 50.00\%} & {\verysmall -1.78} & {\verysmall 2254.27} & {\verysmall 1702.79} & {\verysmall 49.39\%} & {\verysmall -2.18} & {\verysmall 1493.98} & {\verysmall 908.39} & {\verysmall 54.64\%} & {\verysmall -1.96} & {\verysmall 1670.16} & {\verysmall 1134.01} & {\verysmall 42.45\%} & {\verysmall -1.84} \\[-1.1pt] 
{\verysmall 2dd8} & {\verysmall 68.27} & {\verysmall -7.21} & {\verysmall 63.64\%} & {\verysmall -2.27} & {\verysmall 10822.48} & {\verysmall 1265.56} & {\verysmall 41.95\%} & {\verysmall -2.14} & {\verysmall 6360.61} & {\verysmall 261.43} & {\verysmall 22.25\%} & {\verysmall -1.62} & {\verysmall 1868.70} & {\verysmall 1084.35} & {\verysmall 53.98\%} & {\verysmall -1.55} & {\verysmall 921.64} & {\verysmall 114.18} & {\verysmall 50.00\%} & {\verysmall -2.15} & {\verysmall 304.55} & {\verysmall 11.63} & {\verysmall 65.30\%} & {\verysmall -2.03} & {\verysmall 435.60} & {\verysmall 49.50} & {\verysmall 54.50\%} & {\verysmall -2.04} \\[-1.1pt] 
{\verysmall 2vxt} & {\verysmall -10.32} & {\verysmall -12.95} & {\verysmall 66.67\%} & {\verysmall -1.76} & {\verysmall 5017.31} & {\verysmall -0.53} & {\verysmall 46.18\%} & {\verysmall -2.20} & {\verysmall 1378.61} & {\verysmall 198.35} & {\verysmall 16.93\%} & {\verysmall -1.99} & {\verysmall 230.60} & {\verysmall 170.56} & {\verysmall 50.00\%} & {\verysmall -1.11} & {\verysmall 1286.01} & {\verysmall 1211.78} & {\verysmall 51.22\%} & {\verysmall -1.99} & {\verysmall 378.06} & {\verysmall 127.33} & {\verysmall 87.76\%} & {\verysmall -2.11} & {\verysmall 523.04} & {\verysmall 303.94} & {\verysmall 67.54\%} & {\verysmall -1.62} \\[-1.1pt] 
{\verysmall 2xqy} & {\verysmall -3.67} & {\verysmall -16.14} & {\verysmall 54.55\%} & {\verysmall -2.68} & {\verysmall 11783.79} & {\verysmall 112.94} & {\verysmall 41.34\%} & {\verysmall -2.07} & {\verysmall 4532.76} & {\verysmall 633.59} & {\verysmall 35.23\%} & {\verysmall -1.38} & {\verysmall 1831.64} & {\verysmall 1248.24} & {\verysmall 45.45\%} & {\verysmall -0.76} & {\verysmall 975.16} & {\verysmall 576.50} & {\verysmall 35.32\%} & {\verysmall -2.18} & {\verysmall 521.87} & {\verysmall 171.23} & {\verysmall 57.48\%} & {\verysmall -2.08} & {\verysmall 1093.36} & {\verysmall 508.48} & {\verysmall 35.79\%} & {\verysmall -2.17} \\[-1.1pt] 
{\verysmall 2xwt} & {\verysmall -19.96} & {\verysmall -27.99} & {\verysmall 50.00\%} & {\verysmall -2.57} & {\verysmall 14800.89} & {\verysmall 1547.70} & {\verysmall 38.63\%} & {\verysmall -2.11} & {\verysmall 6877.42} & {\verysmall 3150.51} & {\verysmall 25.65\%} & {\verysmall -1.55} & {\verysmall 4033.71} & {\verysmall 4267.90} & {\verysmall 42.66\%} & {\verysmall -2.19} & {\verysmall 1941.55} & {\verysmall 1394.53} & {\verysmall 42.19\%} & {\verysmall -2.11} & {\verysmall 279.27} & {\verysmall 40.72} & {\verysmall 80.77\%} & {\verysmall -2.12} & {\verysmall 900.33} & {\verysmall 356.91} & {\verysmall 52.69\%} & {\verysmall -1.94} \\[-1.1pt] 
{\verysmall 2ypv} & {\verysmall 4.72} & {\verysmall -6.94} & {\verysmall 25.00\%} & {\verysmall -1.43} & {\verysmall 17470.94} & {\verysmall 1153.82} & {\verysmall 40.49\%} & {\verysmall -2.12} & {\verysmall 5817.70} & {\verysmall 2291.43} & {\verysmall 27.82\%} & {\verysmall -1.48} & {\verysmall 5638.27} & {\verysmall 6442.33} & {\verysmall 30.99\%} & {\verysmall -1.25} & {\verysmall 2312.54} & {\verysmall 2615.65} & {\verysmall 37.98\%} & {\verysmall -2.13} & {\verysmall 409.78} & {\verysmall 151.56} & {\verysmall 83.33\%} & {\verysmall -2.24} & {\verysmall 1161.97} & {\verysmall 598.35} & {\verysmall 49.83\%} & {\verysmall -2.06} \\[-1.1pt] 
{\verysmall 3bn9} & {\verysmall 81.92} & {\verysmall -0.89} & {\verysmall 33.33\%} & {\verysmall -1.71} & {\verysmall 12219.73} & {\verysmall 904.99} & {\verysmall 43.23\%} & {\verysmall -2.24} & {\verysmall 4956.22} & {\verysmall 92.90} & {\verysmall 26.50\%} & {\verysmall -2.24} & {\verysmall 8516.00} & {\verysmall 0.20} & {\verysmall 66.67\%} & {\verysmall -1.91} & {\verysmall 1911.65} & {\verysmall 261.66} & {\verysmall 49.13\%} & {\verysmall -2.32} & {\verysmall 717.15} & {\verysmall 46.78} & {\verysmall 77.90\%} & {\verysmall -2.53} & {\verysmall 1086.68} & {\verysmall 172.95} & {\verysmall 38.04\%} & {\verysmall -2.30} \\[-1.1pt] 
{\verysmall 3cx5} & {\verysmall -18.25} & {\verysmall -14.91} & {\verysmall 33.33\%} & {\verysmall -1.80} & {\verysmall 18070.35} & {\verysmall 1402.27} & {\verysmall 39.48\%} & {\verysmall -1.46} & {\verysmall 6987.09} & {\verysmall 303.81} & {\verysmall 38.54\%} & {\verysmall -1.55} & {\verysmall 5257.45} & {\verysmall 62.91} & {\verysmall 35.45\%} & {\verysmall -1.26} & {\verysmall 1652.10} & {\verysmall 421.00} & {\verysmall 38.65\%} & {\verysmall -1.84} & {\verysmall 388.32} & {\verysmall 89.93} & {\verysmall 74.93\%} & {\verysmall -1.81} & {\verysmall 923.14} & {\verysmall 235.49} & {\verysmall 44.65\%} & {\verysmall -1.80} \\[-1.1pt] 
{\verysmall 3ffd} & {\verysmall 43.13} & {\verysmall -12.63} & {\verysmall 36.36\%} & {\verysmall -2.39} & {\verysmall 3076.25} & {\verysmall 542.93} & {\verysmall 42.19\%} & {\verysmall -2.05} & {\verysmall 2685.49} & {\verysmall 527.96} & {\verysmall 40.48\%} & {\verysmall -1.55} & {\verysmall 576.62} & {\verysmall 741.54} & {\verysmall 54.55\%} & {\verysmall -1.76} & {\verysmall 1306.04} & {\verysmall 1877.71} & {\verysmall 42.80\%} & {\verysmall -2.06} & {\verysmall 621.94} & {\verysmall 694.12} & {\verysmall 46.64\%} & {\verysmall -2.30} & {\verysmall 872.12} & {\verysmall 1078.66} & {\verysmall 33.99\%} & {\verysmall -2.11} \\[-1.1pt] 
{\verysmall 3hi6} & {\verysmall -1.47} & {\verysmall -12.35} & {\verysmall 46.15\%} & {\verysmall -1.93} & {\verysmall 13361.85} & {\verysmall 68.13} & {\verysmall 39.62\%} & {\verysmall -1.99} & {\verysmall 11746.52} & {\verysmall 6383.11} & {\verysmall 22.16\%} & {\verysmall -1.95} & {\verysmall 3042.84} & {\verysmall 2664.46} & {\verysmall 55.01\%} & {\verysmall -2.03} & {\verysmall 2603.22} & {\verysmall 3406.63} & {\verysmall 47.36\%} & {\verysmall -2.14} & {\verysmall 1347.67} & {\verysmall 1059.13} & {\verysmall 65.30\%} & {\verysmall -2.07} & {\verysmall 1722.26} & {\verysmall 1465.23} & {\verysmall 43.35\%} & {\verysmall -1.91} \\[-1.1pt] 
{\verysmall 3k2u} & {\verysmall 18.71} & {\verysmall -14.57} & {\verysmall 72.73\%} & {\verysmall -3.02} & {\verysmall 11409.01} & {\verysmall 28.71} & {\verysmall 41.38\%} & {\verysmall -2.09} & {\verysmall 6503.22} & {\verysmall 2403.08} & {\verysmall 24.86\%} & {\verysmall -1.59} & {\verysmall 988.56} & {\verysmall 1328.85} & {\verysmall 54.55\%} & {\verysmall -1.33} & {\verysmall 1034.26} & {\verysmall 1211.08} & {\verysmall 39.91\%} & {\verysmall -2.05} & {\verysmall 417.15} & {\verysmall 228.56} & {\verysmall 57.20\%} & {\verysmall -2.05} & {\verysmall 830.86} & {\verysmall 595.22} & {\verysmall 33.55\%} & {\verysmall -1.97} \\[-1.1pt] 
{\verysmall 3l95} & {\verysmall -1.18} & {\verysmall -18.48} & {\verysmall 58.33\%} & {\verysmall -2.50} & {\verysmall 15605.61} & {\verysmall 371.11} & {\verysmall 41.02\%} & {\verysmall -2.09} & {\verysmall 6733.72} & {\verysmall 1246.90} & {\verysmall 24.83\%} & {\verysmall -1.91} & {\verysmall 1090.77} & {\verysmall 529.55} & {\verysmall 66.49\%} & {\verysmall -1.49} & {\verysmall 1164.38} & {\verysmall 767.77} & {\verysmall 40.84\%} & {\verysmall -2.03} & {\verysmall 447.80} & {\verysmall 95.36} & {\verysmall 70.62\%} & {\verysmall -1.90} & {\verysmall 817.12} & {\verysmall 251.49} & {\verysmall 51.82\%} & {\verysmall -1.83} \\[-1.1pt] 
{\verysmall 3mxw} & {\verysmall -7.55} & {\verysmall -19.04} & {\verysmall 41.67\%} & {\verysmall -2.10} & {\verysmall 7969.63} & {\verysmall 726.31} & {\verysmall 37.63\%} & {\verysmall -1.91} & {\verysmall 6335.74} & {\verysmall 805.41} & {\verysmall 31.90\%} & {\verysmall -2.49} & {\verysmall 4070.17} & {\verysmall 1968.18} & {\verysmall 33.33\%} & {\verysmall -1.90} & {\verysmall 1610.09} & {\verysmall 1589.86} & {\verysmall 39.11\%} & {\verysmall -2.09} & {\verysmall 251.53} & {\verysmall 157.53} & {\verysmall 76.52\%} & {\verysmall -2.44} & {\verysmall 652.83} & {\verysmall 664.27} & {\verysmall 48.61\%} & {\verysmall -2.08} \\[-1.1pt] 
{\verysmall 3nid} & {\verysmall -21.55} & {\verysmall -28.54} & {\verysmall 41.67\%} & {\verysmall -2.06} & {\verysmall 10711.38} & {\verysmall 702.13} & {\verysmall 42.75\%} & {\verysmall -2.08} & {\verysmall 9531.63} & {\verysmall 3817.14} & {\verysmall 21.96\%} & {\verysmall -2.18} & {\verysmall 1542.49} & {\verysmall 1474.66} & {\verysmall 55.16\%} & {\verysmall -1.89} & {\verysmall 2327.91} & {\verysmall 3134.96} & {\verysmall 34.81\%} & {\verysmall -2.14} & {\verysmall 1567.97} & {\verysmall 1795.32} & {\verysmall 55.56\%} & {\verysmall -2.29} & {\verysmall 2246.97} & {\verysmall 2987.74} & {\verysmall 34.16\%} & {\verysmall -2.15} \\[-1.1pt] 
{\verysmall 3o2d} & {\verysmall 0.23} & {\verysmall -13.42} & {\verysmall 46.67\%} & {\verysmall -2.01} & {\verysmall 7277.36} & {\verysmall 1747.32} & {\verysmall 39.24\%} & {\verysmall -1.82} & {\verysmall 9294.13} & {\verysmall 231.91} & {\verysmall 29.31\%} & {\verysmall -1.86} & {\verysmall 3792.46} & {\verysmall 238.21} & {\verysmall 36.74\%} & {\verysmall -1.64} & {\verysmall 1968.51} & {\verysmall 671.50} & {\verysmall 37.50\%} & {\verysmall -2.14} & {\verysmall 590.40} & {\verysmall 52.58} & {\verysmall 77.71\%} & {\verysmall -2.38} & {\verysmall 1270.30} & {\verysmall 270.11} & {\verysmall 46.28\%} & {\verysmall -2.01} \\[-1.1pt] 
{\verysmall 3rkd} & {\verysmall -6.61} & {\verysmall -10.35} & {\verysmall 43.75\%} & {\verysmall -1.94} & {\verysmall 4874.78} & {\verysmall 419.59} & {\verysmall 37.37\%} & {\verysmall -2.11} & {\verysmall 5400.31} & {\verysmall 177.87} & {\verysmall 53.58\%} & {\verysmall -1.98} & {\verysmall 2224.89} & {\verysmall 28.81} & {\verysmall 37.63\%} & {\verysmall -2.18} & {\verysmall 2545.63} & {\verysmall 1419.63} & {\verysmall 38.77\%} & {\verysmall -2.15} & {\verysmall 388.75} & {\verysmall 39.36} & {\verysmall 69.63\%} & {\verysmall -2.57} & {\verysmall 1140.76} & {\verysmall 205.51} & {\verysmall 34.64\%} & {\verysmall -2.09} \\[-1.1pt] 
{\verysmall 3s35} & {\verysmall -4.63} & {\verysmall -5.60} & {\verysmall 20.00\%} & {\verysmall -2.23} & {\verysmall 9079.72} & {\verysmall 410.94} & {\verysmall 44.32\%} & {\verysmall -2.03} & {\verysmall 3690.15} & {\verysmall 903.86} & {\verysmall 23.33\%} & {\verysmall -1.62} & {\verysmall 1052.31} & {\verysmall 1200.26} & {\verysmall 57.19\%} & {\verysmall -1.30} & {\verysmall 1228.31} & {\verysmall 1383.63} & {\verysmall 38.70\%} & {\verysmall -1.99} & {\verysmall 185.90} & {\verysmall 86.67} & {\verysmall 77.55\%} & {\verysmall -2.14} & {\verysmall 244.30} & {\verysmall 106.91} & {\verysmall 64.01\%} & {\verysmall -1.92} \\[-1.1pt] 
{\verysmall 3w9e} & {\verysmall -9.93} & {\verysmall -18.41} & {\verysmall 40.00\%} & {\verysmall -2.29} & {\verysmall 18322.87} & {\verysmall 2687.04} & {\verysmall 39.72\%} & {\verysmall -1.98} & {\verysmall 9415.71} & {\verysmall 2837.23} & {\verysmall 23.68\%} & {\verysmall -2.00} & {\verysmall 9644.55} & {\verysmall 13212.83} & {\verysmall 40.00\%} & {\verysmall -2.16} & {\verysmall 1768.13} & {\verysmall 1320.91} & {\verysmall 45.38\%} & {\verysmall -2.18} & {\verysmall 1266.82} & {\verysmall 426.19} & {\verysmall 57.95\%} & {\verysmall -2.08} & {\verysmall 1807.16} & {\verysmall 814.79} & {\verysmall 35.35\%} & {\verysmall -1.97} \\[-1.1pt] 
{\verysmall 4cmh} & {\verysmall -19.18} & {\verysmall -16.54} & {\verysmall 30.77\%} & {\verysmall -1.63} & {\verysmall 9638.37} & {\verysmall 409.93} & {\verysmall 38.86\%} & {\verysmall -1.95} & {\verysmall 11848.30} & {\verysmall 1885.29} & {\verysmall 26.96\%} & {\verysmall -2.10} & {\verysmall 5226.83} & {\verysmall 1468.30} & {\verysmall 30.77\%} & {\verysmall -1.95} & {\verysmall 2710.24} & {\verysmall 2869.13} & {\verysmall 41.79\%} & {\verysmall -2.00} & {\verysmall 646.94} & {\verysmall 637.58} & {\verysmall 82.17\%} & {\verysmall -1.97} & {\verysmall 2091.31} & {\verysmall 1976.46} & {\verysmall 45.95\%} & {\verysmall -1.88} \\[-1.1pt] 
{\verysmall 4dtg} & {\verysmall 7.56} & {\verysmall -5.43} & {\verysmall 50.00\%} & {\verysmall -2.31} & {\verysmall 12267.42} & {\verysmall 20920.65} & {\verysmall 38.91\%} & {\verysmall -1.90} & {\verysmall 5047.79} & {\verysmall 1.41} & {\verysmall 52.72\%} & {\verysmall -1.71} & {\verysmall 1969.31} & {\verysmall 965.74} & {\verysmall 44.68\%} & {\verysmall -1.88} & {\verysmall 1753.12} & {\verysmall 1906.32} & {\verysmall 37.98\%} & {\verysmall -2.09} & {\verysmall 195.38} & {\verysmall 67.03} & {\verysmall 87.13\%} & {\verysmall -2.09} & {\verysmall 913.31} & {\verysmall 826.23} & {\verysmall 45.76\%} & {\verysmall -2.02} \\[-1.1pt] 
{\verysmall 4dvr} & {\verysmall -6.74} & {\verysmall 1.13} & {\verysmall 66.67\%} & {\verysmall -2.89} & {\verysmall 11025.32} & {\verysmall 16.41} & {\verysmall 39.06\%} & {\verysmall -2.10} & {\verysmall 4932.19} & {\verysmall 89.35} & {\verysmall 39.63\%} & {\verysmall -1.52} & {\verysmall 3080.76} & {\verysmall 972.57} & {\verysmall 33.46\%} & {\verysmall -2.57} & {\verysmall 860.12} & {\verysmall 339.55} & {\verysmall 38.50\%} & {\verysmall -2.19} & {\verysmall 212.96} & {\verysmall 78.48} & {\verysmall 67.27\%} & {\verysmall -2.47} & {\verysmall 474.54} & {\verysmall 235.55} & {\verysmall 40.15\%} & {\verysmall -2.25} \\[-1.1pt] 
{\verysmall 4ffv} & {\verysmall 28.69} & {\verysmall 0.67} & {\verysmall 50.00\%} & {\verysmall -2.96} & {\verysmall 3822.72} & {\verysmall 164.84} & {\verysmall 43.91\%} & {\verysmall -1.96} & {\verysmall 2064.08} & {\verysmall 53.98} & {\verysmall 20.89\%} & {\verysmall -1.62} & {\verysmall 517.77} & {\verysmall -0.47} & {\verysmall 69.95\%} & {\verysmall -1.48} & {\verysmall 712.45} & {\verysmall 71.58} & {\verysmall 38.96\%} & {\verysmall -1.87} & {\verysmall 247.26} & {\verysmall 0.49} & {\verysmall 73.39\%} & {\verysmall -1.78} & {\verysmall 462.92} & {\verysmall 15.58} & {\verysmall 53.49\%} & {\verysmall -1.69} \\[-1.1pt] 
{\verysmall 4fqj} & {\verysmall 33.50} & {\verysmall -21.93} & {\verysmall 38.89\%} & {\verysmall -1.66} & {\verysmall 16862.12} & {\verysmall 308.56} & {\verysmall 40.08\%} & {\verysmall -2.08} & {\verysmall 6404.03} & {\verysmall 1009.16} & {\verysmall 38.77\%} & {\verysmall -2.20} & {\verysmall 7140.47} & {\verysmall 993.46} & {\verysmall 41.23\%} & {\verysmall -2.04} & {\verysmall 3534.93} & {\verysmall 3314.58} & {\verysmall 40.10\%} & {\verysmall -2.15} & {\verysmall 1675.57} & {\verysmall 703.82} & {\verysmall 70.95\%} & {\verysmall -2.36} & {\verysmall 2682.46} & {\verysmall 1371.78} & {\verysmall 36.75\%} & {\verysmall -2.00} \\[-1.1pt] 
{\verysmall 4g6j} & {\verysmall 0.30} & {\verysmall -8.81} & {\verysmall 45.45\%} & {\verysmall -1.92} & {\verysmall 11113.87} & {\verysmall 720.86} & {\verysmall 42.42\%} & {\verysmall -2.23} & {\verysmall 5467.11} & {\verysmall 1551.15} & {\verysmall 19.08\%} & {\verysmall -1.57} & {\verysmall 951.58} & {\verysmall 875.88} & {\verysmall 62.78\%} & {\verysmall -1.28} & {\verysmall 1273.53} & {\verysmall 699.50} & {\verysmall 44.93\%} & {\verysmall -2.13} & {\verysmall 375.88} & {\verysmall 67.67} & {\verysmall 81.87\%} & {\verysmall -1.97} & {\verysmall 497.87} & {\verysmall 178.80} & {\verysmall 70.03\%} & {\verysmall -2.12} \\[-1.1pt] 
{\verysmall 4g6m} & {\verysmall -8.60} & {\verysmall -21.61} & {\verysmall 50.00\%} & {\verysmall -2.64} & {\verysmall 6745.18} & {\verysmall 155.15} & {\verysmall 38.06\%} & {\verysmall -2.00} & {\verysmall 5037.48} & {\verysmall 813.40} & {\verysmall 30.38\%} & {\verysmall -2.01} & {\verysmall 2035.59} & {\verysmall 1358.96} & {\verysmall 47.35\%} & {\verysmall -2.25} & {\verysmall 848.30} & {\verysmall 664.43} & {\verysmall 40.19\%} & {\verysmall -2.04} & {\verysmall 280.47} & {\verysmall 88.75} & {\verysmall 66.93\%} & {\verysmall -2.05} & {\verysmall 350.47} & {\verysmall 297.03} & {\verysmall 47.83\%} & {\verysmall -1.96} \\[-1.1pt] 
{\verysmall 4h8w} & {\verysmall -1.33} & {\verysmall -12.71} & {\verysmall 50.00\%} & {\verysmall -1.84} & {\verysmall 12369.63} & {\verysmall 249.56} & {\verysmall 41.41\%} & {\verysmall -2.05} & {\verysmall 7265.88} & {\verysmall 491.25} & {\verysmall 19.01\%} & {\verysmall -1.72} & {\verysmall 3124.85} & {\verysmall 1281.34} & {\verysmall 30.86\%} & {\verysmall -1.51} & {\verysmall 1297.18} & {\verysmall 672.89} & {\verysmall 48.22\%} & {\verysmall -2.01} & {\verysmall 618.75} & {\verysmall 171.74} & {\verysmall 60.98\%} & {\verysmall -2.06} & {\verysmall 1107.27} & {\verysmall 264.67} & {\verysmall 42.45\%} & {\verysmall -2.00} \\[-1.1pt] 
{\verysmall 4ki5} & {\verysmall -8.15} & {\verysmall -16.58} & {\verysmall 26.67\%} & {\verysmall -1.80} & {\verysmall 4689.92} & {\verysmall 667.19} & {\verysmall 37.81\%} & {\verysmall -1.93} & {\verysmall 8141.08} & {\verysmall 69.59} & {\verysmall 39.48\%} & {\verysmall -1.51} & {\verysmall 4663.15} & {\verysmall -0.12} & {\verysmall 33.85\%} & {\verysmall -2.28} & {\verysmall 2494.06} & {\verysmall 2181.34} & {\verysmall 36.35\%} & {\verysmall -2.12} & {\verysmall 776.62} & {\verysmall 429.83} & {\verysmall 68.58\%} & {\verysmall -2.42} & {\verysmall 1646.62} & {\verysmall 893.89} & {\verysmall 35.31\%} & {\verysmall -2.20} \\[-1.1pt] 
{\verysmall 4lvn} & {\verysmall 40.37} & {\verysmall -11.59} & {\verysmall 46.15\%} & {\verysmall -3.05} & {\verysmall 7876.98} & {\verysmall 178.24} & {\verysmall 40.79\%} & {\verysmall -1.98} & {\verysmall 6142.84} & {\verysmall 120.48} & {\verysmall 39.66\%} & {\verysmall -1.68} & {\verysmall 3396.91} & {\verysmall 103.42} & {\verysmall 53.89\%} & {\verysmall -1.37} & {\verysmall 3260.43} & {\verysmall 511.25} & {\verysmall 46.31\%} & {\verysmall -2.12} & {\verysmall 1042.90} & {\verysmall 19.44} & {\verysmall 73.28\%} & {\verysmall -2.20} & {\verysmall 1831.02} & {\verysmall 357.13} & {\verysmall 47.60\%} & {\verysmall -1.97} \\[-1.1pt] 
{\verysmall 4ot1} & {\verysmall -11.19} & {\verysmall -25.77} & {\verysmall 41.67\%} & {\verysmall -2.50} & {\verysmall 9108.96} & {\verysmall 1197.97} & {\verysmall 38.04\%} & {\verysmall -2.19} & {\verysmall 26107.87} & {\verysmall 2167.05} & {\verysmall 63.56\%} & {\verysmall -2.20} & {\verysmall 18833.98} & {\verysmall 5614.24} & {\verysmall 39.15\%} & {\verysmall -1.52} & {\verysmall 3532.15} & {\verysmall 3014.32} & {\verysmall 32.81\%} & {\verysmall -2.16} & {\verysmall 1384.44} & {\verysmall 1122.83} & {\verysmall 70.01\%} & {\verysmall -2.27} & {\verysmall 1972.81} & {\verysmall 1404.79} & {\verysmall 38.15\%} & {\verysmall -2.00} \\[-1.1pt] 
{\verysmall 4qci} & {\verysmall 14.31} & {\verysmall -3.35} & {\verysmall 53.85\%} & {\verysmall -2.61} & {\verysmall 2648.94} & {\verysmall 841.19} & {\verysmall 39.06\%} & {\verysmall -2.09} & {\verysmall 5365.28} & {\verysmall 0.06} & {\verysmall 28.97\%} & {\verysmall -1.63} & {\verysmall 2043.48} & {\verysmall 48.25} & {\verysmall 24.64\%} & {\verysmall -1.80} & {\verysmall 537.96} & {\verysmall 0.39} & {\verysmall 40.56\%} & {\verysmall -2.10} & {\verysmall 129.25} & {\verysmall -0.12} & {\verysmall 62.42\%} & {\verysmall -2.28} & {\verysmall 170.91} & {\verysmall 0.63} & {\verysmall 44.31\%} & {\verysmall -2.15} \\[-1.1pt] 
{\verysmall 4xnq} & {\verysmall -18.37} & {\verysmall -20.88} & {\verysmall 75.00\%} & {\verysmall -1.89} & {\verysmall 14375.34} & {\verysmall 1055.40} & {\verysmall 40.14\%} & {\verysmall -2.06} & {\verysmall 9305.46} & {\verysmall 586.48} & {\verysmall 27.67\%} & {\verysmall -2.19} & {\verysmall 6710.95} & {\verysmall 215.05} & {\verysmall 24.45\%} & {\verysmall -1.97} & {\verysmall 1601.98} & {\verysmall 541.82} & {\verysmall 34.51\%} & {\verysmall -2.22} & {\verysmall 582.21} & {\verysmall 125.31} & {\verysmall 74.48\%} & {\verysmall -2.64} & {\verysmall 1239.99} & {\verysmall 274.35} & {\verysmall 34.38\%} & {\verysmall -2.25} \\[-1.1pt] 
{\verysmall 4ydk} & {\verysmall -30.59} & {\verysmall -35.64} & {\verysmall 36.36\%} & {\verysmall -2.55} & {\verysmall 20568.19} & {\verysmall 203.12} & {\verysmall 38.42\%} & {\verysmall -2.27} & {\verysmall 25670.41} & {\verysmall 1852.50} & {\verysmall 27.23\%} & {\verysmall -2.33} & {\verysmall 10877.30} & {\verysmall 2840.50} & {\verysmall 40.41\%} & {\verysmall -1.81} & {\verysmall 4397.02} & {\verysmall 2551.16} & {\verysmall 31.37\%} & {\verysmall -2.24} & {\verysmall 1738.58} & {\verysmall 875.15} & {\verysmall 63.92\%} & {\verysmall -2.31} & {\verysmall 2721.85} & {\verysmall 1232.94} & {\verysmall 33.43\%} & {\verysmall -2.18} \\[-1.1pt] 
{\verysmall 5b8c} & {\verysmall -4.19} & {\verysmall -15.23} & {\verysmall 38.46\%} & {\verysmall -1.80} & {\verysmall 5093.61} & {\verysmall 967.04} & {\verysmall 40.42\%} & {\verysmall -1.45} & {\verysmall 6173.73} & {\verysmall 1110.47} & {\verysmall 29.13\%} & {\verysmall -1.50} & {\verysmall 4293.39} & {\verysmall 261.41} & {\verysmall 30.77\%} & {\verysmall -1.66} & {\verysmall 968.21} & {\verysmall 658.75} & {\verysmall 44.87\%} & {\verysmall -1.62} & {\verysmall 178.36} & {\verysmall 19.48} & {\verysmall 77.04\%} & {\verysmall -2.28} & {\verysmall 551.45} & {\verysmall 255.05} & {\verysmall 52.84\%} & {\verysmall -1.70} \\[-1.1pt] 
{\verysmall 5bv7} & {\verysmall 44.87} & {\verysmall -18.25} & {\verysmall 47.37\%} & {\verysmall -1.73} & {\verysmall 11453.29} & {\verysmall 1659.55} & {\verysmall 38.62\%} & {\verysmall -1.88} & {\verysmall 16485.45} & {\verysmall 382.40} & {\verysmall 56.09\%} & {\verysmall -2.12} & {\verysmall 4103.66} & {\verysmall 142.34} & {\verysmall 47.29\%} & {\verysmall -2.29} & {\verysmall 2561.50} & {\verysmall 2520.19} & {\verysmall 36.27\%} & {\verysmall -1.73} & {\verysmall 1389.85} & {\verysmall 1377.79} & {\verysmall 61.02\%} & {\verysmall -2.00} & {\verysmall 1727.75} & {\verysmall 1862.98} & {\verysmall 37.53\%} & {\verysmall -1.58} \\[-1.1pt] 
{\verysmall 5d93} & {\verysmall -6.28} & {\verysmall -6.83} & {\verysmall 44.44\%} & {\verysmall -2.28} & {\verysmall 9596.77} & {\verysmall 229.00} & {\verysmall 43.81\%} & {\verysmall -2.01} & {\verysmall 2602.18} & {\verysmall 655.98} & {\verysmall 24.07\%} & {\verysmall -1.75} & {\verysmall 304.67} & {\verysmall 89.91} & {\verysmall 46.99\%} & {\verysmall -1.77} & {\verysmall 838.21} & {\verysmall 268.25} & {\verysmall 48.78\%} & {\verysmall -2.10} & {\verysmall 313.05} & {\verysmall 66.16} & {\verysmall 62.85\%} & {\verysmall -1.99} & {\verysmall 483.98} & {\verysmall 184.26} & {\verysmall 35.24\%} & {\verysmall -1.81} \\[-1.1pt] 
{\verysmall 5en2} & {\verysmall -20.91} & {\verysmall -8.44} & {\verysmall 35.29\%} & {\verysmall -1.95} & {\verysmall 13321.21} & {\verysmall 2276.21} & {\verysmall 39.46\%} & {\verysmall -2.04} & {\verysmall 9855.49} & {\verysmall 936.62} & {\verysmall 33.15\%} & {\verysmall -1.85} & {\verysmall 4739.77} & {\verysmall 994.38} & {\verysmall 32.41\%} & {\verysmall -2.02} & {\verysmall 2665.76} & {\verysmall 1961.80} & {\verysmall 26.65\%} & {\verysmall -2.13} & {\verysmall 436.19} & {\verysmall 160.37} & {\verysmall 74.27\%} & {\verysmall -2.15} & {\verysmall 1236.57} & {\verysmall 734.00} & {\verysmall 38.51\%} & {\verysmall -1.95} \\[-1.1pt] 
{\verysmall 5f9o} & {\verysmall 5.96} & {\verysmall -16.16} & {\verysmall 46.67\%} & {\verysmall -2.71} & {\verysmall 6967.16} & {\verysmall 741.87} & {\verysmall 37.67\%} & {\verysmall -2.06} & {\verysmall 6681.43} & {\verysmall 1733.31} & {\verysmall 29.48\%} & {\verysmall -1.99} & {\verysmall 5657.30} & {\verysmall 33.28} & {\verysmall 27.19\%} & {\verysmall -2.32} & {\verysmall 2028.59} & {\verysmall 1955.59} & {\verysmall 41.70\%} & {\verysmall -2.16} & {\verysmall 362.41} & {\verysmall 40.84} & {\verysmall 82.55\%} & {\verysmall -2.43} & {\verysmall 1083.65} & {\verysmall 431.15} & {\verysmall 46.08\%} & {\verysmall -2.07} \\[-1.1pt] 
{\verysmall 5ggs} & {\verysmall -15.18} & {\verysmall -17.75} & {\verysmall 38.46\%} & {\verysmall -2.51} & {\verysmall 7470.50} & {\verysmall 731.35} & {\verysmall 38.54\%} & {\verysmall -2.03} & {\verysmall 6708.07} & {\verysmall 992.69} & {\verysmall 28.21\%} & {\verysmall -1.47} & {\verysmall 4005.27} & {\verysmall 1021.12} & {\verysmall 30.77\%} & {\verysmall -1.68} & {\verysmall 1175.68} & {\verysmall 834.52} & {\verysmall 43.79\%} & {\verysmall -2.11} & {\verysmall 205.83} & {\verysmall 10.38} & {\verysmall 89.51\%} & {\verysmall -2.17} & {\verysmall 480.12} & {\verysmall 235.27} & {\verysmall 58.93\%} & {\verysmall -2.04} \\[-1.1pt] 
{\verysmall 5hi4} & {\verysmall 0.48} & {\verysmall -18.07} & {\verysmall 45.45\%} & {\verysmall -2.34} & {\verysmall 11977.15} & {\verysmall 17652.16} & {\verysmall 42.90\%} & {\verysmall -2.25} & {\verysmall 5135.00} & {\verysmall 1710.83} & {\verysmall 18.84\%} & {\verysmall -1.50} & {\verysmall 1138.60} & {\verysmall 1116.42} & {\verysmall 54.55\%} & {\verysmall -1.64} & {\verysmall 1472.07} & {\verysmall 1053.91} & {\verysmall 46.73\%} & {\verysmall -2.27} & {\verysmall 460.46} & {\verysmall 100.91} & {\verysmall 64.11\%} & {\verysmall -2.05} & {\verysmall 854.79} & {\verysmall 346.15} & {\verysmall 42.00\%} & {\verysmall -2.06} \\[-1.1pt] 
{\verysmall 5j13} & {\verysmall 0.61} & {\verysmall -18.76} & {\verysmall 60.00\%} & {\verysmall -2.06} & {\verysmall 12601.91} & {\verysmall 3531.94} & {\verysmall 37.15\%} & {\verysmall -1.90} & {\verysmall 6211.06} & {\verysmall 547.59} & {\verysmall 34.72\%} & {\verysmall -1.99} & {\verysmall 7589.29} & {\verysmall 6606.01} & {\verysmall 34.83\%} & {\verysmall -2.39} & {\verysmall 1821.92} & {\verysmall 2245.62} & {\verysmall 44.97\%} & {\verysmall -2.21} & {\verysmall 384.44} & {\verysmall 66.18} & {\verysmall 86.01\%} & {\verysmall -2.03} & {\verysmall 760.26} & {\verysmall 219.79} & {\verysmall 63.78\%} & {\verysmall -2.08} \\[-1.1pt] 
{\verysmall 5l6y} & {\verysmall -0.45} & {\verysmall -10.43} & {\verysmall 46.67\%} & {\verysmall -1.94} & {\verysmall 17597.70} & {\verysmall 609.49} & {\verysmall 35.69\%} & {\verysmall -1.96} & {\verysmall 7367.48} & {\verysmall 349.13} & {\verysmall 17.22\%} & {\verysmall -1.91} & {\verysmall 4201.51} & {\verysmall 1432.54} & {\verysmall 32.36\%} & {\verysmall -2.31} & {\verysmall 1322.21} & {\verysmall 384.84} & {\verysmall 45.79\%} & {\verysmall -2.14} & {\verysmall 557.41} & {\verysmall 26.68} & {\verysmall 66.15\%} & {\verysmall -2.18} & {\verysmall 920.33} & {\verysmall 79.18} & {\verysmall 42.33\%} & {\verysmall -1.98} \\[-1.1pt] 
{\verysmall 5mes} & {\verysmall -16.95} & {\verysmall -7.42} & {\verysmall 66.67\%} & {\verysmall -2.39} & {\verysmall 9098.84} & {\verysmall 391.62} & {\verysmall 41.23\%} & {\verysmall -2.14} & {\verysmall 5031.27} & {\verysmall 89.94} & {\verysmall 31.51\%} & {\verysmall -1.32} & {\verysmall 1979.26} & {\verysmall 1613.61} & {\verysmall 33.72\%} & {\verysmall -2.45} & {\verysmall 766.11} & {\verysmall 359.95} & {\verysmall 47.44\%} & {\verysmall -2.17} & {\verysmall 185.66} & {\verysmall 62.14} & {\verysmall 71.14\%} & {\verysmall -2.19} & {\verysmall 323.58} & {\verysmall 86.86} & {\verysmall 50.61\%} & {\verysmall -2.07} \\[-1.1pt] 
{\verysmall 5nuz} & {\verysmall -16.73} & {\verysmall -18.19} & {\verysmall 23.08\%} & {\verysmall -2.16} & {\verysmall 13795.67} & {\verysmall 641.68} & {\verysmall 40.83\%} & {\verysmall -1.99} & {\verysmall 6690.16} & {\verysmall 1012.48} & {\verysmall 25.64\%} & {\verysmall -2.17} & {\verysmall 1746.62} & {\verysmall 368.08} & {\verysmall 38.66\%} & {\verysmall -2.15} & {\verysmall 2199.90} & {\verysmall 2384.32} & {\verysmall 33.21\%} & {\verysmall -2.14} & {\verysmall 1247.62} & {\verysmall 1057.81} & {\verysmall 54.85\%} & {\verysmall -2.03} & {\verysmall 1649.31} & {\verysmall 1431.98} & {\verysmall 37.70\%} & {\verysmall -2.02} \\[-1.1pt]

\bottomrule
\end{longtable}

}
\end{landscape}

\begin{landscape}
{\tiny
% Reduce the font size
\setlength{\tabcolsep}{2pt} % Reduce the column separation
\begin{longtable}{c|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr|rrrr}
\caption{Detailed evaluation results for reference antibodies and top-1 antibodies designed by HERN, MEAN, dyMEAN, DiffAb, \method, and \methodp for 55 complexes. The data source is the same as that in \cref{tab:top_1}. For simplicity, we use A, B, C, and D to stand for CDR $E_{\text{total}}$, CDR-Ag $\Delta G$, PHR, and pLL respectively in this table. The unit of the two energies is kcal/mol and omitted for brevity.}\label{tab:all_complexes_top1}
\endfirsthead
\endhead
\toprule
% \diagbox{Model}{Metric} 

\multirow{2}{*}{\textbf{PDB id}} 
& \multicolumn{4}{c|}{\textbf{RAbD (Reference)}}
& \multicolumn{4}{c|}{\textbf{HERN}}
 & \multicolumn{4}{c|}{\textbf{MEAN}}
  & \multicolumn{4}{c|}{\textbf{dyMEAN}}
  & \multicolumn{4}{c|}{\textbf{DiffAb}}
    & \multicolumn{4}{c|}{\textbf{\method}}
        & \multicolumn{4}{c}{\textbf{\methodp}}
\\
& A&B&C&D& A&B&C&D& A&B&C&D& A&B&C&D& A&B&C&D & A&B&C&D& A&B&C&D\\
\midrule
{\verysmall 1a14} & {\verysmall 62.28} & {\verysmall -4.72} & {\verysmall 40.00\%} & {\verysmall -1.56} & {\verysmall 3370.02} & {\verysmall -1.79} & {\verysmall 26.67\%} & {\verysmall -1.01} & {\verysmall 5142.76} & {\verysmall -2.97} & {\verysmall 26.67\%} & {\verysmall -1.81} & {\verysmall 3521.78} & {\verysmall -2.04} & {\verysmall 46.67\%} & {\verysmall -1.80} & {\verysmall 298.23} & {\verysmall -6.50} & {\verysmall 20.00\%} & {\verysmall -1.97} & {\verysmall \textcolor{red}{\textbf{44.65}}} & {\verysmall \textcolor{red}{\textbf{-5.83}}} & {\verysmall 86.67\%} & {\verysmall -2.25} & {\verysmall 189.19} & {\verysmall 1.23} & {\verysmall 26.67\%} & {\verysmall -1.02} \\[-1.1pt] 
{\verysmall 1a2y} & {\verysmall -22.18} & {\verysmall -4.81} & {\verysmall 20.00\%} & {\verysmall -1.30} & {\verysmall 6101.92} & {\verysmall -1.35} & {\verysmall 50.00\%} & {\verysmall -1.46} & {\verysmall 2259.30} & {\verysmall -1.43} & {\verysmall 40.00\%} & {\verysmall -0.84} & {\verysmall 61.49} & {\verysmall -0.06} & {\verysmall 60.00\%} & {\verysmall -1.15} & {\verysmall 125.47} & {\verysmall -1.84} & {\verysmall 40.00\%} & {\verysmall -1.12} & {\verysmall 20.87} & {\verysmall -3.58} & {\verysmall 60.00\%} & {\verysmall -2.43} & {\verysmall 74.95} & {\verysmall -5.61} & {\verysmall 20.00\%} & {\verysmall -1.35} \\[-1.1pt] 
{\verysmall 1fe8} & {\verysmall 25.79} & {\verysmall -14.84} & {\verysmall 44.44\%} & {\verysmall -2.61} & {\verysmall 3663.52} & {\verysmall -1.34} & {\verysmall 55.56\%} & {\verysmall -2.16} & {\verysmall 1721.37} & {\verysmall 3.69} & {\verysmall 44.44\%} & {\verysmall -1.69} & {\verysmall 823.80} & {\verysmall 221.87} & {\verysmall 55.56\%} & {\verysmall -1.93} & {\verysmall 332.67} & {\verysmall 14.57} & {\verysmall 44.44\%} & {\verysmall -2.03} & {\verysmall 127.38} & {\verysmall -8.11} & {\verysmall 33.33\%} & {\verysmall -2.49} & {\verysmall 667.06} & {\verysmall -6.12} & {\verysmall 22.22\%} & {\verysmall -1.75} \\[-1.1pt] 
{\verysmall 1ic7} & {\verysmall 19.96} & {\verysmall -2.62} & {\verysmall 57.14\%} & {\verysmall -2.89} & {\verysmall 4871.00} & {\verysmall -2.07} & {\verysmall 42.86\%} & {\verysmall -1.69} & {\verysmall 525.84} & {\verysmall -2.26} & {\verysmall 28.57\%} & {\verysmall -2.03} & {\verysmall 413.21} & {\verysmall 60.26} & {\verysmall 42.86\%} & {\verysmall -1.45} & {\verysmall 131.09} & {\verysmall -1.73} & {\verysmall 42.86\%} & {\verysmall -2.15} & {\verysmall \textcolor{red}{\textbf{-1.63}}} & {\verysmall \textcolor{red}{\textbf{-3.50}}} & {\verysmall 71.43\%} & {\verysmall -1.43} & {\verysmall \textcolor{red}{\textbf{8.08}}} & {\verysmall \textcolor{red}{\textbf{-3.57}}} & {\verysmall 42.86\%} & {\verysmall -0.89} \\[-1.1pt] 
{\verysmall 1iqd} & {\verysmall 43.36} & {\verysmall -5.47} & {\verysmall 70.00\%} & {\verysmall -2.66} & {\verysmall 8950.62} & {\verysmall -0.63} & {\verysmall 50.00\%} & {\verysmall -1.99} & {\verysmall 1343.07} & {\verysmall -3.17} & {\verysmall 70.00\%} & {\verysmall -3.13} & {\verysmall 502.21} & {\verysmall -1.48} & {\verysmall 60.00\%} & {\verysmall -1.97} & {\verysmall 229.08} & {\verysmall -1.67} & {\verysmall 50.00\%} & {\verysmall -2.06} & {\verysmall \textcolor{red}{\textbf{12.71}}} & {\verysmall \textcolor{red}{\textbf{-7.36}}} & {\verysmall 90.00\%} & {\verysmall -2.22} & {\verysmall 131.10} & {\verysmall 47.91} & {\verysmall 50.00\%} & {\verysmall -1.81} \\[-1.1pt] 
{\verysmall 1n8z} & {\verysmall 41.88} & {\verysmall -8.00} & {\verysmall 53.85\%} & {\verysmall -2.50} & {\verysmall 5547.03} & {\verysmall 6.55} & {\verysmall 46.15\%} & {\verysmall -2.08} & {\verysmall 2886.71} & {\verysmall 5.78} & {\verysmall 23.08\%} & {\verysmall -2.34} & {\verysmall 1804.53} & {\verysmall -2.52} & {\verysmall 53.85\%} & {\verysmall -2.05} & {\verysmall 326.22} & {\verysmall -0.53} & {\verysmall 38.46\%} & {\verysmall -2.18} & {\verysmall 106.81} & {\verysmall -3.20} & {\verysmall 38.46\%} & {\verysmall -2.38} & {\verysmall 101.78} & {\verysmall 40.02} & {\verysmall 30.77\%} & {\verysmall -1.51} \\[-1.1pt] 
{\verysmall 1ncb} & {\verysmall 29.72} & {\verysmall -11.94} & {\verysmall 38.46\%} & {\verysmall -2.35} & {\verysmall 13605.15} & {\verysmall 357.59} & {\verysmall 46.15\%} & {\verysmall -1.95} & {\verysmall 4130.61} & {\verysmall 624.22} & {\verysmall 23.08\%} & {\verysmall -1.27} & {\verysmall 6597.50} & {\verysmall 4301.46} & {\verysmall 30.77\%} & {\verysmall -2.15} & {\verysmall 631.94} & {\verysmall 150.24} & {\verysmall 53.85\%} & {\verysmall -2.25} & {\verysmall 159.57} & {\verysmall -6.33} & {\verysmall 76.92\%} & {\verysmall -2.19} & {\verysmall 1095.23} & {\verysmall 2.21} & {\verysmall 30.77\%} & {\verysmall -1.81} \\[-1.1pt] 
{\verysmall 1osp} & {\verysmall -1.39} & {\verysmall -15.94} & {\verysmall 42.86\%} & {\verysmall -1.78} & {\verysmall 17731.35} & {\verysmall 32650.25} & {\verysmall 57.14\%} & {\verysmall -1.74} & {\verysmall 2693.69} & {\verysmall 34.23} & {\verysmall 57.14\%} & {\verysmall -1.88} & {\verysmall 8881.64} & {\verysmall 12416.92} & {\verysmall 50.00\%} & {\verysmall -1.76} & {\verysmall 237.19} & {\verysmall 9.82} & {\verysmall 57.14\%} & {\verysmall -2.49} & {\verysmall 59.01} & {\verysmall -5.55} & {\verysmall 78.57\%} & {\verysmall -2.18} & {\verysmall 184.27} & {\verysmall -4.81} & {\verysmall 28.57\%} & {\verysmall -1.37} \\[-1.1pt] 
{\verysmall 1uj3} & {\verysmall -12.93} & {\verysmall -11.45} & {\verysmall 40.00\%} & {\verysmall -2.16} & {\verysmall 11290.58} & {\verysmall -0.51} & {\verysmall 40.00\%} & {\verysmall -2.05} & {\verysmall 1709.16} & {\verysmall -2.04} & {\verysmall 50.00\%} & {\verysmall -1.38} & {\verysmall 660.71} & {\verysmall 36.96} & {\verysmall 60.00\%} & {\verysmall -1.68} & {\verysmall 264.93} & {\verysmall 16.69} & {\verysmall 40.00\%} & {\verysmall -2.28} & {\verysmall 34.84} & {\verysmall -5.71} & {\verysmall 60.00\%} & {\verysmall -2.42} & {\verysmall 216.60} & {\verysmall 0.72} & {\verysmall 20.00\%} & {\verysmall -1.91} \\[-1.1pt] 
{\verysmall 1w72} & {\verysmall 8.36} & {\verysmall -16.06} & {\verysmall 46.67\%} & {\verysmall -2.05} & {\verysmall 10076.18} & {\verysmall 88.75} & {\verysmall 40.00\%} & {\verysmall -1.92} & {\verysmall 4196.89} & {\verysmall 0.74} & {\verysmall 26.67\%} & {\verysmall -1.49} & {\verysmall 4162.03} & {\verysmall 1206.78} & {\verysmall 33.33\%} & {\verysmall -2.34} & {\verysmall 386.12} & {\verysmall 4.72} & {\verysmall 66.67\%} & {\verysmall -1.95} & {\verysmall 119.22} & {\verysmall -1.51} & {\verysmall 80.00\%} & {\verysmall -1.88} & {\verysmall 739.00} & {\verysmall 165.90} & {\verysmall 33.33\%} & {\verysmall -1.27} \\[-1.1pt] 
{\verysmall 2adf} & {\verysmall -20.47} & {\verysmall -15.53} & {\verysmall 36.36\%} & {\verysmall -2.16} & {\verysmall 8781.28} & {\verysmall -2.78} & {\verysmall 45.45\%} & {\verysmall -2.16} & {\verysmall 2996.23} & {\verysmall 361.67} & {\verysmall 27.27\%} & {\verysmall -1.89} & {\verysmall 788.08} & {\verysmall 81.23} & {\verysmall 54.55\%} & {\verysmall -2.05} & {\verysmall 174.54} & {\verysmall 9.10} & {\verysmall 63.64\%} & {\verysmall -2.11} & {\verysmall 82.61} & {\verysmall -7.50} & {\verysmall 63.64\%} & {\verysmall -2.29} & {\verysmall 787.24} & {\verysmall 6.15} & {\verysmall 27.27\%} & {\verysmall -1.87} \\[-1.1pt] 
{\verysmall 2b2x} & {\verysmall 5.41} & {\verysmall -0.90} & {\verysmall 58.33\%} & {\verysmall -2.22} & {\verysmall 7922.20} & {\verysmall -1.74} & {\verysmall 50.00\%} & {\verysmall -2.44} & {\verysmall 7299.02} & {\verysmall -3.12} & {\verysmall 25.00\%} & {\verysmall -1.54} & {\verysmall 2916.38} & {\verysmall 2284.43} & {\verysmall 41.67\%} & {\verysmall -1.07} & {\verysmall 479.11} & {\verysmall -1.18} & {\verysmall 66.67\%} & {\verysmall -2.09} & {\verysmall 83.46} & {\verysmall -4.01} & {\verysmall 66.67\%} & {\verysmall -2.26} & {\verysmall 257.80} & {\verysmall -3.84} & {\verysmall 41.67\%} & {\verysmall -1.57} \\[-1.1pt] 
{\verysmall 2cmr} & {\verysmall 5.25} & {\verysmall -9.79} & {\verysmall 41.67\%} & {\verysmall -2.20} & {\verysmall 13987.00} & {\verysmall 88.57} & {\verysmall 50.00\%} & {\verysmall -2.00} & {\verysmall 3548.46} & {\verysmall 201.80} & {\verysmall 33.33\%} & {\verysmall -1.18} & {\verysmall 3024.63} & {\verysmall 869.16} & {\verysmall 50.00\%} & {\verysmall -1.78} & {\verysmall 341.10} & {\verysmall 17.00} & {\verysmall 66.67\%} & {\verysmall -2.53} & {\verysmall 134.20} & {\verysmall -4.00} & {\verysmall 50.00\%} & {\verysmall -1.74} & {\verysmall 502.95} & {\verysmall 16.40} & {\verysmall 33.33\%} & {\verysmall -1.62} \\[-1.1pt] 
{\verysmall 2dd8} & {\verysmall 68.27} & {\verysmall -7.21} & {\verysmall 63.64\%} & {\verysmall -2.27} & {\verysmall 8801.59} & {\verysmall 131.33} & {\verysmall 72.73\%} & {\verysmall -2.43} & {\verysmall 4785.61} & {\verysmall -5.17} & {\verysmall 18.18\%} & {\verysmall -1.59} & {\verysmall 1814.99} & {\verysmall 960.05} & {\verysmall 54.55\%} & {\verysmall -1.54} & {\verysmall 214.55} & {\verysmall -4.85} & {\verysmall 36.36\%} & {\verysmall -2.25} & {\verysmall \textcolor{red}{\textbf{28.07}}} & {\verysmall \textcolor{red}{\textbf{-8.74}}} & {\verysmall 63.64\%} & {\verysmall -2.21} & {\verysmall 343.40} & {\verysmall -4.26} & {\verysmall 36.36\%} & {\verysmall -1.62} \\[-1.1pt] 
{\verysmall 2vxt} & {\verysmall -10.32} & {\verysmall -12.95} & {\verysmall 66.67\%} & {\verysmall -1.76} & {\verysmall 4792.96} & {\verysmall -0.78} & {\verysmall 66.67\%} & {\verysmall -2.53} & {\verysmall 645.86} & {\verysmall 14.70} & {\verysmall 16.67\%} & {\verysmall -1.72} & {\verysmall 191.22} & {\verysmall 117.11} & {\verysmall 50.00\%} & {\verysmall -1.11} & {\verysmall 48.87} & {\verysmall -2.00} & {\verysmall 66.67\%} & {\verysmall -1.61} & {\verysmall 2.26} & {\verysmall -6.55} & {\verysmall 83.33\%} & {\verysmall -2.11} & {\verysmall 16.92} & {\verysmall -4.38} & {\verysmall 50.00\%} & {\verysmall -1.35} \\[-1.1pt] 
{\verysmall 2xqy} & {\verysmall -3.67} & {\verysmall -16.14} & {\verysmall 54.55\%} & {\verysmall -2.68} & {\verysmall 9737.32} & {\verysmall -0.83} & {\verysmall 36.36\%} & {\verysmall -1.94} & {\verysmall 1266.63} & {\verysmall -0.72} & {\verysmall 63.64\%} & {\verysmall -1.63} & {\verysmall 1528.26} & {\verysmall 550.52} & {\verysmall 45.45\%} & {\verysmall -0.76} & {\verysmall 222.91} & {\verysmall -1.87} & {\verysmall 36.36\%} & {\verysmall -2.40} & {\verysmall 23.11} & {\verysmall -7.45} & {\verysmall 63.64\%} & {\verysmall -2.09} & {\verysmall 63.48} & {\verysmall -3.19} & {\verysmall 36.36\%} & {\verysmall -1.15} \\[-1.1pt] 
{\verysmall 2xwt} & {\verysmall -19.96} & {\verysmall -27.99} & {\verysmall 50.00\%} & {\verysmall -2.57} & {\verysmall 11584.12} & {\verysmall -0.06} & {\verysmall 50.00\%} & {\verysmall -2.14} & {\verysmall 4082.86} & {\verysmall 104.45} & {\verysmall 16.67\%} & {\verysmall -1.94} & {\verysmall 3180.46} & {\verysmall 2638.26} & {\verysmall 33.33\%} & {\verysmall -2.36} & {\verysmall 485.02} & {\verysmall 4.74} & {\verysmall 41.67\%} & {\verysmall -1.87} & {\verysmall 35.10} & {\verysmall -4.60} & {\verysmall 66.67\%} & {\verysmall -1.94} & {\verysmall 349.68} & {\verysmall -1.46} & {\verysmall 33.33\%} & {\verysmall -1.64} \\[-1.1pt] 
{\verysmall 2ypv} & {\verysmall 4.72} & {\verysmall -6.94} & {\verysmall 25.00\%} & {\verysmall -1.43} & {\verysmall 15216.10} & {\verysmall 86.25} & {\verysmall 50.00\%} & {\verysmall -1.77} & {\verysmall 3475.66} & {\verysmall 1053.53} & {\verysmall 33.33\%} & {\verysmall -1.41} & {\verysmall 4417.05} & {\verysmall 6151.36} & {\verysmall 25.00\%} & {\verysmall -1.10} & {\verysmall 621.23} & {\verysmall 295.98} & {\verysmall 41.67\%} & {\verysmall -1.94} & {\verysmall 65.47} & {\verysmall -2.90} & {\verysmall 66.67\%} & {\verysmall -2.28} & {\verysmall 227.20} & {\verysmall 119.80} & {\verysmall 33.33\%} & {\verysmall -1.63} \\[-1.1pt] 
{\verysmall 3bn9} & {\verysmall 81.92} & {\verysmall -0.89} & {\verysmall 33.33\%} & {\verysmall -1.71} & {\verysmall 11004.75} & {\verysmall 0.37} & {\verysmall 55.56\%} & {\verysmall -2.06} & {\verysmall 3153.02} & {\verysmall -2.19} & {\verysmall 44.44\%} & {\verysmall -1.94} & {\verysmall 7742.77} & {\verysmall -0.36} & {\verysmall 66.67\%} & {\verysmall -1.91} & {\verysmall 573.75} & {\verysmall -2.38} & {\verysmall 55.56\%} & {\verysmall -2.04} & {\verysmall \textcolor{red}{\textbf{59.96}}} & {\verysmall \textcolor{red}{\textbf{-3.11}}} & {\verysmall 55.56\%} & {\verysmall -2.73} & {\verysmall 362.72} & {\verysmall -1.73} & {\verysmall 22.22\%} & {\verysmall -1.49} \\[-1.1pt] 
{\verysmall 3cx5} & {\verysmall -18.25} & {\verysmall -14.91} & {\verysmall 33.33\%} & {\verysmall -1.80} & {\verysmall 14437.58} & {\verysmall 462.31} & {\verysmall 40.00\%} & {\verysmall -1.67} & {\verysmall 4322.29} & {\verysmall -5.07} & {\verysmall 46.67\%} & {\verysmall -1.22} & {\verysmall 4842.11} & {\verysmall 45.60} & {\verysmall 40.00\%} & {\verysmall -1.37} & {\verysmall 134.10} & {\verysmall -4.86} & {\verysmall 46.67\%} & {\verysmall -1.61} & {\verysmall 35.44} & {\verysmall -10.11} & {\verysmall 60.00\%} & {\verysmall -1.36} & {\verysmall 405.94} & {\verysmall -5.34} & {\verysmall 26.67\%} & {\verysmall -1.07} \\[-1.1pt] 
{\verysmall 3ffd} & {\verysmall 43.13} & {\verysmall -12.63} & {\verysmall 36.36\%} & {\verysmall -2.39} & {\verysmall 2076.23} & {\verysmall -3.98} & {\verysmall 45.45\%} & {\verysmall -2.24} & {\verysmall 1419.27} & {\verysmall 1.47} & {\verysmall 54.55\%} & {\verysmall -1.75} & {\verysmall 502.53} & {\verysmall 615.53} & {\verysmall 54.55\%} & {\verysmall -1.76} & {\verysmall 125.43} & {\verysmall 164.91} & {\verysmall 45.45\%} & {\verysmall -1.98} & {\verysmall 40.23} & {\verysmall -1.87} & {\verysmall 45.45\%} & {\verysmall -2.32} & {\verysmall 175.01} & {\verysmall 81.20} & {\verysmall 18.18\%} & {\verysmall -1.79} \\[-1.1pt] 
{\verysmall 3hi6} & {\verysmall -1.47} & {\verysmall -12.35} & {\verysmall 46.15\%} & {\verysmall -1.93} & {\verysmall 11018.30} & {\verysmall -6.46} & {\verysmall 53.85\%} & {\verysmall -1.92} & {\verysmall 6648.87} & {\verysmall 2889.20} & {\verysmall 23.08\%} & {\verysmall -1.88} & {\verysmall 2511.50} & {\verysmall 1888.22} & {\verysmall 61.54\%} & {\verysmall -2.20} & {\verysmall 536.27} & {\verysmall 243.63} & {\verysmall 61.54\%} & {\verysmall -2.07} & {\verysmall 149.54} & {\verysmall -5.65} & {\verysmall 84.62\%} & {\verysmall -1.87} & {\verysmall 388.65} & {\verysmall 81.17} & {\verysmall 38.46\%} & {\verysmall -1.73} \\[-1.1pt] 
{\verysmall 3k2u} & {\verysmall 18.71} & {\verysmall -14.57} & {\verysmall 72.73\%} & {\verysmall -3.02} & {\verysmall 8174.07} & {\verysmall -1.96} & {\verysmall 54.55\%} & {\verysmall -2.23} & {\verysmall 3213.40} & {\verysmall 1028.78} & {\verysmall 36.36\%} & {\verysmall -1.00} & {\verysmall 886.48} & {\verysmall 1171.60} & {\verysmall 54.55\%} & {\verysmall -1.33} & {\verysmall 136.63} & {\verysmall 35.80} & {\verysmall 45.45\%} & {\verysmall -1.74} & {\verysmall 18.86} & {\verysmall -3.10} & {\verysmall 63.64\%} & {\verysmall -2.10} & {\verysmall 201.56} & {\verysmall 8.50} & {\verysmall 27.27\%} & {\verysmall -1.62} \\[-1.1pt] 
{\verysmall 3l95} & {\verysmall -1.18} & {\verysmall -18.48} & {\verysmall 58.33\%} & {\verysmall -2.50} & {\verysmall 13351.29} & {\verysmall -1.70} & {\verysmall 41.67\%} & {\verysmall -2.15} & {\verysmall 4472.76} & {\verysmall 115.65} & {\verysmall 33.33\%} & {\verysmall -1.98} & {\verysmall 968.84} & {\verysmall 276.55} & {\verysmall 66.67\%} & {\verysmall -1.49} & {\verysmall 312.03} & {\verysmall 1.23} & {\verysmall 41.67\%} & {\verysmall -1.70} & {\verysmall 73.09} & {\verysmall -7.27} & {\verysmall 58.33\%} & {\verysmall -1.56} & {\verysmall 206.67} & {\verysmall -1.48} & {\verysmall 33.33\%} & {\verysmall -1.35} \\[-1.1pt] 
{\verysmall 3mxw} & {\verysmall -7.55} & {\verysmall -19.04} & {\verysmall 41.67\%} & {\verysmall -2.10} & {\verysmall 6712.93} & {\verysmall 7.23} & {\verysmall 33.33\%} & {\verysmall -1.92} & {\verysmall 3141.84} & {\verysmall 4.10} & {\verysmall 33.33\%} & {\verysmall -2.27} & {\verysmall 3247.51} & {\verysmall 1354.59} & {\verysmall 33.33\%} & {\verysmall -1.90} & {\verysmall 172.90} & {\verysmall 4.59} & {\verysmall 66.67\%} & {\verysmall -2.00} & {\verysmall 29.67} & {\verysmall -4.00} & {\verysmall 83.33\%} & {\verysmall -2.39} & {\verysmall 94.21} & {\verysmall -2.64} & {\verysmall 41.67\%} & {\verysmall -1.61} \\[-1.1pt] 
{\verysmall 3nid} & {\verysmall -21.55} & {\verysmall -28.54} & {\verysmall 41.67\%} & {\verysmall -2.06} & {\verysmall 8480.65} & {\verysmall 123.17} & {\verysmall 50.00\%} & {\verysmall -2.22} & {\verysmall 6265.25} & {\verysmall 1813.79} & {\verysmall 25.00\%} & {\verysmall -1.69} & {\verysmall 685.91} & {\verysmall 626.38} & {\verysmall 58.33\%} & {\verysmall -1.82} & {\verysmall 540.87} & {\verysmall 407.11} & {\verysmall 50.00\%} & {\verysmall -1.92} & {\verysmall 59.61} & {\verysmall -4.63} & {\verysmall 75.00\%} & {\verysmall -2.56} & {\verysmall 926.30} & {\verysmall 467.72} & {\verysmall 25.00\%} & {\verysmall -1.85} \\[-1.1pt] 
{\verysmall 3o2d} & {\verysmall 0.23} & {\verysmall -13.42} & {\verysmall 46.67\%} & {\verysmall -2.01} & {\verysmall 4273.90} & {\verysmall 735.38} & {\verysmall 53.33\%} & {\verysmall -1.77} & {\verysmall 4629.39} & {\verysmall -1.23} & {\verysmall 40.00\%} & {\verysmall -1.44} & {\verysmall 2530.49} & {\verysmall -0.98} & {\verysmall 46.67\%} & {\verysmall -1.53} & {\verysmall 388.39} & {\verysmall 0.90} & {\verysmall 26.67\%} & {\verysmall -2.40} & {\verysmall 49.28} & {\verysmall -3.62} & {\verysmall 93.33\%} & {\verysmall -2.33} & {\verysmall 235.27} & {\verysmall -1.20} & {\verysmall 40.00\%} & {\verysmall -1.28} \\[-1.1pt] 
{\verysmall 3rkd} & {\verysmall -6.61} & {\verysmall -10.35} & {\verysmall 43.75\%} & {\verysmall -1.94} & {\verysmall 1818.15} & {\verysmall 124.59} & {\verysmall 37.50\%} & {\verysmall -2.07} & {\verysmall 4126.58} & {\verysmall -4.75} & {\verysmall 56.25\%} & {\verysmall -2.10} & {\verysmall 1748.64} & {\verysmall 6.24} & {\verysmall 37.50\%} & {\verysmall -2.18} & {\verysmall 576.71} & {\verysmall 7.22} & {\verysmall 43.75\%} & {\verysmall -2.00} & {\verysmall 77.66} & {\verysmall -5.85} & {\verysmall 75.00\%} & {\verysmall -2.71} & {\verysmall 337.99} & {\verysmall -3.64} & {\verysmall 25.00\%} & {\verysmall -1.68} \\[-1.1pt] 
{\verysmall 3s35} & {\verysmall -4.63} & {\verysmall -5.60} & {\verysmall 20.00\%} & {\verysmall -2.23} & {\verysmall 6506.10} & {\verysmall 7.92} & {\verysmall 60.00\%} & {\verysmall -2.22} & {\verysmall 1638.19} & {\verysmall 99.18} & {\verysmall 30.00\%} & {\verysmall -0.95} & {\verysmall 919.12} & {\verysmall 962.83} & {\verysmall 60.00\%} & {\verysmall -1.44} & {\verysmall 75.14} & {\verysmall 22.60} & {\verysmall 60.00\%} & {\verysmall -1.67} & {\verysmall 11.55} & {\verysmall -7.60} & {\verysmall 80.00\%} & {\verysmall -2.16} & {\verysmall 36.60} & {\verysmall -4.65} & {\verysmall 60.00\%} & {\verysmall -1.69} \\[-1.1pt] 
{\verysmall 3w9e} & {\verysmall -9.93} & {\verysmall -18.41} & {\verysmall 40.00\%} & {\verysmall -2.29} & {\verysmall 14363.44} & {\verysmall 799.14} & {\verysmall 46.67\%} & {\verysmall -1.98} & {\verysmall 4551.50} & {\verysmall 518.30} & {\verysmall 33.33\%} & {\verysmall -1.65} & {\verysmall 8590.08} & {\verysmall 11529.24} & {\verysmall 40.00\%} & {\verysmall -2.17} & {\verysmall 545.30} & {\verysmall 26.61} & {\verysmall 33.33\%} & {\verysmall -1.76} & {\verysmall 103.21} & {\verysmall -5.46} & {\verysmall 73.33\%} & {\verysmall -1.94} & {\verysmall 555.46} & {\verysmall 3.26} & {\verysmall 33.33\%} & {\verysmall -1.08} \\[-1.1pt] 
{\verysmall 4cmh} & {\verysmall -19.18} & {\verysmall -16.54} & {\verysmall 30.77\%} & {\verysmall -1.63} & {\verysmall 7821.21} & {\verysmall 60.38} & {\verysmall 46.15\%} & {\verysmall -1.81} & {\verysmall 6314.53} & {\verysmall 424.01} & {\verysmall 38.46\%} & {\verysmall -1.26} & {\verysmall 4680.21} & {\verysmall 1388.22} & {\verysmall 30.77\%} & {\verysmall -1.95} & {\verysmall 710.43} & {\verysmall 774.04} & {\verysmall 53.85\%} & {\verysmall -1.97} & {\verysmall 50.34} & {\verysmall 1.41} & {\verysmall 84.62\%} & {\verysmall -1.89} & {\verysmall 671.25} & {\verysmall 145.64} & {\verysmall 46.15\%} & {\verysmall -1.34} \\[-1.1pt] 
{\verysmall 4dtg} & {\verysmall 7.56} & {\verysmall -5.43} & {\verysmall 50.00\%} & {\verysmall -2.31} & {\verysmall 9843.25} & {\verysmall 16234.71} & {\verysmall 50.00\%} & {\verysmall -2.01} & {\verysmall 1817.18} & {\verysmall -0.84} & {\verysmall 57.14\%} & {\verysmall -1.67} & {\verysmall 1259.81} & {\verysmall 73.30} & {\verysmall 50.00\%} & {\verysmall -1.84} & {\verysmall 77.78} & {\verysmall 20.77} & {\verysmall 35.71\%} & {\verysmall -2.12} & {\verysmall 41.75} & {\verysmall -4.41} & {\verysmall 85.71\%} & {\verysmall -2.06} & {\verysmall 127.02} & {\verysmall 3.63} & {\verysmall 35.71\%} & {\verysmall -1.76} \\[-1.1pt] 
{\verysmall 4dvr} & {\verysmall -6.74} & {\verysmall 1.13} & {\verysmall 66.67\%} & {\verysmall -2.89} & {\verysmall 8851.78} & {\verysmall -2.11} & {\verysmall 50.00\%} & {\verysmall -2.01} & {\verysmall 2228.20} & {\verysmall -1.62} & {\verysmall 41.67\%} & {\verysmall -1.21} & {\verysmall 2315.58} & {\verysmall 790.43} & {\verysmall 33.33\%} & {\verysmall -2.57} & {\verysmall 189.44} & {\verysmall -2.10} & {\verysmall 50.00\%} & {\verysmall -1.95} & {\verysmall 13.89} & {\verysmall -5.43} & {\verysmall 75.00\%} & {\verysmall -2.51} & {\verysmall 70.08} & {\verysmall -1.22} & {\verysmall 33.33\%} & {\verysmall -1.84} \\[-1.1pt] 
{\verysmall 4ffv} & {\verysmall 28.69} & {\verysmall 0.67} & {\verysmall 50.00\%} & {\verysmall -2.96} & {\verysmall 1142.48} & {\verysmall -0.89} & {\verysmall 50.00\%} & {\verysmall -2.25} & {\verysmall 1265.17} & {\verysmall -4.00} & {\verysmall 20.00\%} & {\verysmall -1.63} & {\verysmall 425.73} & {\verysmall -0.51} & {\verysmall 70.00\%} & {\verysmall -1.48} & {\verysmall 151.06} & {\verysmall -1.29} & {\verysmall 50.00\%} & {\verysmall -1.71} & {\verysmall 44.35} & {\verysmall -2.34} & {\verysmall 60.00\%} & {\verysmall -2.19} & {\verysmall 96.61} & {\verysmall -3.81} & {\verysmall 50.00\%} & {\verysmall -1.51} \\[-1.1pt] 
{\verysmall 4fqj} & {\verysmall 33.50} & {\verysmall -21.93} & {\verysmall 38.89\%} & {\verysmall -1.66} & {\verysmall 12660.96} & {\verysmall 48.19} & {\verysmall 44.44\%} & {\verysmall -1.94} & {\verysmall 4163.98} & {\verysmall 87.78} & {\verysmall 38.89\%} & {\verysmall -2.34} & {\verysmall 5274.34} & {\verysmall 531.42} & {\verysmall 44.44\%} & {\verysmall -2.14} & {\verysmall 966.00} & {\verysmall 475.91} & {\verysmall 38.89\%} & {\verysmall -1.81} & {\verysmall 151.09} & {\verysmall 1.40} & {\verysmall 77.78\%} & {\verysmall -2.13} & {\verysmall 869.39} & {\verysmall 267.80} & {\verysmall 16.67\%} & {\verysmall -1.68} \\[-1.1pt] 
{\verysmall 4g6j} & {\verysmall 0.30} & {\verysmall -8.81} & {\verysmall 45.45\%} & {\verysmall -1.92} & {\verysmall 8685.25} & {\verysmall 34.14} & {\verysmall 45.45\%} & {\verysmall -2.13} & {\verysmall 3910.08} & {\verysmall 189.16} & {\verysmall 18.18\%} & {\verysmall -2.57} & {\verysmall 796.48} & {\verysmall 628.64} & {\verysmall 63.64\%} & {\verysmall -1.29} & {\verysmall 212.73} & {\verysmall 0.48} & {\verysmall 63.64\%} & {\verysmall -2.02} & {\verysmall 31.88} & {\verysmall -3.53} & {\verysmall 81.82\%} & {\verysmall -2.03} & {\verysmall 72.92} & {\verysmall -3.63} & {\verysmall 54.55\%} & {\verysmall -1.62} \\[-1.1pt] 
{\verysmall 4g6m} & {\verysmall -8.60} & {\verysmall -21.61} & {\verysmall 50.00\%} & {\verysmall -2.64} & {\verysmall 5173.21} & {\verysmall -0.57} & {\verysmall 41.67\%} & {\verysmall -2.04} & {\verysmall 2615.09} & {\verysmall 74.92} & {\verysmall 41.67\%} & {\verysmall -1.76} & {\verysmall 1650.47} & {\verysmall 1053.70} & {\verysmall 50.00\%} & {\verysmall -2.09} & {\verysmall 14.30} & {\verysmall -1.55} & {\verysmall 41.67\%} & {\verysmall -2.01} & {\verysmall 11.82} & {\verysmall -5.27} & {\verysmall 66.67\%} & {\verysmall -2.16} & {\verysmall 20.32} & {\verysmall -5.38} & {\verysmall 33.33\%} & {\verysmall -1.87} \\[-1.1pt] 
{\verysmall 4h8w} & {\verysmall -1.33} & {\verysmall -12.71} & {\verysmall 50.00\%} & {\verysmall -1.84} & {\verysmall 10178.09} & {\verysmall -1.14} & {\verysmall 66.67\%} & {\verysmall -2.09} & {\verysmall 4219.10} & {\verysmall -0.12} & {\verysmall 16.67\%} & {\verysmall -1.65} & {\verysmall 1347.02} & {\verysmall 266.59} & {\verysmall 41.67\%} & {\verysmall -2.18} & {\verysmall 407.69} & {\verysmall 5.12} & {\verysmall 50.00\%} & {\verysmall -2.04} & {\verysmall 53.51} & {\verysmall -5.07} & {\verysmall 75.00\%} & {\verysmall -1.90} & {\verysmall 312.93} & {\verysmall -3.84} & {\verysmall 25.00\%} & {\verysmall -1.66} \\[-1.1pt] 
{\verysmall 4ki5} & {\verysmall -8.15} & {\verysmall -16.58} & {\verysmall 26.67\%} & {\verysmall -1.80} & {\verysmall 2626.19} & {\verysmall 27.58} & {\verysmall 46.67\%} & {\verysmall -1.93} & {\verysmall 4943.25} & {\verysmall -0.55} & {\verysmall 40.00\%} & {\verysmall -1.44} & {\verysmall 3439.33} & {\verysmall -1.96} & {\verysmall 40.00\%} & {\verysmall -1.90} & {\verysmall 1027.67} & {\verysmall 3.06} & {\verysmall 40.00\%} & {\verysmall -1.79} & {\verysmall 74.95} & {\verysmall -5.23} & {\verysmall 73.33\%} & {\verysmall -2.36} & {\verysmall 318.38} & {\verysmall -0.54} & {\verysmall 33.33\%} & {\verysmall -1.72} \\[-1.1pt] 
{\verysmall 4lvn} & {\verysmall 40.37} & {\verysmall -11.59} & {\verysmall 46.15\%} & {\verysmall -3.05} & {\verysmall 5298.71} & {\verysmall 95.21} & {\verysmall 53.85\%} & {\verysmall -1.80} & {\verysmall 2298.31} & {\verysmall -2.59} & {\verysmall 38.46\%} & {\verysmall -1.67} & {\verysmall 1920.97} & {\verysmall 25.46} & {\verysmall 61.54\%} & {\verysmall -1.63} & {\verysmall 1481.29} & {\verysmall -5.19} & {\verysmall 69.23\%} & {\verysmall -2.36} & {\verysmall 254.52} & {\verysmall -4.81} & {\verysmall 76.92\%} & {\verysmall -2.17} & {\verysmall 1362.36} & {\verysmall -4.38} & {\verysmall 30.77\%} & {\verysmall -1.40} \\[-1.1pt] 
{\verysmall 4ot1} & {\verysmall -11.19} & {\verysmall -25.77} & {\verysmall 41.67\%} & {\verysmall -2.50} & {\verysmall 5396.84} & {\verysmall 372.36} & {\verysmall 41.67\%} & {\verysmall -2.13} & {\verysmall 14659.75} & {\verysmall 500.72} & {\verysmall 66.67\%} & {\verysmall -2.18} & {\verysmall 14443.68} & {\verysmall 4020.89} & {\verysmall 41.67\%} & {\verysmall -1.13} & {\verysmall 1069.16} & {\verysmall -1.03} & {\verysmall 41.67\%} & {\verysmall -2.03} & {\verysmall 242.35} & {\verysmall -4.61} & {\verysmall 50.00\%} & {\verysmall -1.71} & {\verysmall 492.04} & {\verysmall 161.16} & {\verysmall 25.00\%} & {\verysmall -1.66} \\[-1.1pt] 
{\verysmall 4qci} & {\verysmall 14.31} & {\verysmall -3.35} & {\verysmall 53.85\%} & {\verysmall -2.61} & {\verysmall 1380.37} & {\verysmall 130.53} & {\verysmall 38.46\%} & {\verysmall -2.28} & {\verysmall 2667.14} & {\verysmall -0.28} & {\verysmall 38.46\%} & {\verysmall -2.14} & {\verysmall 1599.80} & {\verysmall -0.38} & {\verysmall 23.08\%} & {\verysmall -1.69} & {\verysmall 47.93} & {\verysmall -2.00} & {\verysmall 38.46\%} & {\verysmall -2.04} & {\verysmall 20.01} & {\verysmall -2.29} & {\verysmall 53.85\%} & {\verysmall -2.23} & {\verysmall 39.84} & {\verysmall -3.76} & {\verysmall 30.77\%} & {\verysmall -1.71} \\[-1.1pt] 
{\verysmall 4xnq} & {\verysmall -18.37} & {\verysmall -20.88} & {\verysmall 75.00\%} & {\verysmall -1.89} & {\verysmall 10639.18} & {\verysmall 73.24} & {\verysmall 56.25\%} & {\verysmall -2.24} & {\verysmall 5229.34} & {\verysmall 61.78} & {\verysmall 37.50\%} & {\verysmall -2.31} & {\verysmall 5711.22} & {\verysmall 123.66} & {\verysmall 25.00\%} & {\verysmall -1.93} & {\verysmall 714.34} & {\verysmall -0.51} & {\verysmall 43.75\%} & {\verysmall -2.33} & {\verysmall 70.23} & {\verysmall -4.44} & {\verysmall 68.75\%} & {\verysmall -2.60} & {\verysmall 311.06} & {\verysmall 3.14} & {\verysmall 18.75\%} & {\verysmall -1.64} \\[-1.1pt] 
{\verysmall 4ydk} & {\verysmall -30.59} & {\verysmall -35.64} & {\verysmall 36.36\%} & {\verysmall -2.55} & {\verysmall 14084.25} & {\verysmall -0.35} & {\verysmall 31.82\%} & {\verysmall -2.40} & {\verysmall 14107.70} & {\verysmall 17.93} & {\verysmall 31.82\%} & {\verysmall -2.47} & {\verysmall 8232.12} & {\verysmall 1800.22} & {\verysmall 40.91\%} & {\verysmall -1.40} & {\verysmall 1586.95} & {\verysmall 171.24} & {\verysmall 50.00\%} & {\verysmall -2.26} & {\verysmall 121.44} & {\verysmall -6.48} & {\verysmall 68.18\%} & {\verysmall -2.23} & {\verysmall 938.56} & {\verysmall 28.09} & {\verysmall 22.73\%} & {\verysmall -2.00} \\[-1.1pt] 
{\verysmall 5b8c} & {\verysmall -4.19} & {\verysmall -15.23} & {\verysmall 38.46\%} & {\verysmall -1.80} & {\verysmall 3575.88} & {\verysmall 34.60} & {\verysmall 46.15\%} & {\verysmall -1.57} & {\verysmall 3630.36} & {\verysmall -4.90} & {\verysmall 38.46\%} & {\verysmall -1.39} & {\verysmall 3476.96} & {\verysmall 141.64} & {\verysmall 30.77\%} & {\verysmall -1.66} & {\verysmall 171.90} & {\verysmall -1.86} & {\verysmall 61.54\%} & {\verysmall -1.70} & {\verysmall 40.35} & {\verysmall -6.90} & {\verysmall 76.92\%} & {\verysmall -1.63} & {\verysmall 312.28} & {\verysmall -6.37} & {\verysmall 38.46\%} & {\verysmall -0.87} \\[-1.1pt] 
{\verysmall 5bv7} & {\verysmall 44.87} & {\verysmall -18.25} & {\verysmall 47.37\%} & {\verysmall -1.73} & {\verysmall 8940.31} & {\verysmall 428.40} & {\verysmall 36.84\%} & {\verysmall -1.44} & {\verysmall 7124.46} & {\verysmall 8.81} & {\verysmall 57.89\%} & {\verysmall -1.82} & {\verysmall 3557.20} & {\verysmall 81.48} & {\verysmall 47.37\%} & {\verysmall -2.30} & {\verysmall 502.22} & {\verysmall 10.37} & {\verysmall 36.84\%} & {\verysmall -2.10} & {\verysmall 88.84} & {\verysmall -7.49} & {\verysmall 73.68\%} & {\verysmall -2.04} & {\verysmall 381.55} & {\verysmall 28.72} & {\verysmall 21.05\%} & {\verysmall -1.25} \\[-1.1pt] 
{\verysmall 5d93} & {\verysmall -6.28} & {\verysmall -6.83} & {\verysmall 44.44\%} & {\verysmall -2.28} & {\verysmall 7994.29} & {\verysmall 198.09} & {\verysmall 44.44\%} & {\verysmall -2.00} & {\verysmall 1327.34} & {\verysmall -2.50} & {\verysmall 44.44\%} & {\verysmall -1.60} & {\verysmall 91.41} & {\verysmall -2.97} & {\verysmall 55.56\%} & {\verysmall -1.89} & {\verysmall 70.24} & {\verysmall -3.18} & {\verysmall 55.56\%} & {\verysmall -2.07} & {\verysmall 18.64} & {\verysmall -4.53} & {\verysmall 66.67\%} & {\verysmall -2.12} & {\verysmall 91.64} & {\verysmall -4.49} & {\verysmall 33.33\%} & {\verysmall -1.36} \\[-1.1pt] 
{\verysmall 5en2} & {\verysmall -20.91} & {\verysmall -8.44} & {\verysmall 35.29\%} & {\verysmall -1.95} & {\verysmall 10072.38} & {\verysmall 1401.50} & {\verysmall 47.06\%} & {\verysmall -1.71} & {\verysmall 5079.34} & {\verysmall 25.09} & {\verysmall 35.29\%} & {\verysmall -1.65} & {\verysmall 3919.12} & {\verysmall 26.12} & {\verysmall 41.18\%} & {\verysmall -1.76} & {\verysmall 521.48} & {\verysmall 83.93} & {\verysmall 35.29\%} & {\verysmall -2.19} & {\verysmall 118.27} & {\verysmall -6.66} & {\verysmall 64.71\%} & {\verysmall -2.11} & {\verysmall 404.68} & {\verysmall 53.20} & {\verysmall 23.53\%} & {\verysmall -1.66} \\[-1.1pt] 
{\verysmall 5f9o} & {\verysmall 5.96} & {\verysmall -16.16} & {\verysmall 46.67\%} & {\verysmall -2.71} & {\verysmall 5406.24} & {\verysmall 413.41} & {\verysmall 33.33\%} & {\verysmall -2.03} & {\verysmall 3770.48} & {\verysmall 622.27} & {\verysmall 40.00\%} & {\verysmall -1.45} & {\verysmall 4852.12} & {\verysmall -1.04} & {\verysmall 33.33\%} & {\verysmall -2.21} & {\verysmall 345.58} & {\verysmall 147.83} & {\verysmall 53.33\%} & {\verysmall -2.27} & {\verysmall 85.64} & {\verysmall -3.61} & {\verysmall 86.67\%} & {\verysmall -2.40} & {\verysmall 184.90} & {\verysmall -3.97} & {\verysmall 26.67\%} & {\verysmall -1.99} \\[-1.1pt] 
{\verysmall 5ggs} & {\verysmall -15.18} & {\verysmall -17.75} & {\verysmall 38.46\%} & {\verysmall -2.51} & {\verysmall 5621.88} & {\verysmall 36.53} & {\verysmall 46.15\%} & {\verysmall -2.14} & {\verysmall 4429.14} & {\verysmall 124.02} & {\verysmall 23.08\%} & {\verysmall -1.78} & {\verysmall 3285.12} & {\verysmall 930.05} & {\verysmall 30.77\%} & {\verysmall -1.68} & {\verysmall 206.95} & {\verysmall -3.74} & {\verysmall 61.54\%} & {\verysmall -2.22} & {\verysmall 34.25} & {\verysmall -8.49} & {\verysmall 92.31\%} & {\verysmall -2.18} & {\verysmall 138.10} & {\verysmall -9.29} & {\verysmall 46.15\%} & {\verysmall -1.55} \\[-1.1pt] 
{\verysmall 5hi4} & {\verysmall 0.48} & {\verysmall -18.07} & {\verysmall 45.45\%} & {\verysmall -2.34} & {\verysmall 9789.87} & {\verysmall 13849.60} & {\verysmall 54.55\%} & {\verysmall -2.21} & {\verysmall 3004.20} & {\verysmall 402.13} & {\verysmall 18.18\%} & {\verysmall -1.57} & {\verysmall 991.65} & {\verysmall 588.91} & {\verysmall 54.55\%} & {\verysmall -1.64} & {\verysmall 186.35} & {\verysmall 0.53} & {\verysmall 54.55\%} & {\verysmall -1.86} & {\verysmall 89.25} & {\verysmall -5.44} & {\verysmall 72.73\%} & {\verysmall -1.83} & {\verysmall 377.22} & {\verysmall -3.98} & {\verysmall 27.27\%} & {\verysmall -1.13} \\[-1.1pt] 
{\verysmall 5j13} & {\verysmall 0.61} & {\verysmall -18.76} & {\verysmall 60.00\%} & {\verysmall -2.06} & {\verysmall 8911.86} & {\verysmall 2045.54} & {\verysmall 73.33\%} & {\verysmall -1.86} & {\verysmall 2597.89} & {\verysmall -0.96} & {\verysmall 53.33\%} & {\verysmall -1.91} & {\verysmall 4840.53} & {\verysmall 4973.45} & {\verysmall 46.67\%} & {\verysmall -2.41} & {\verysmall 135.69} & {\verysmall 0.30} & {\verysmall 66.67\%} & {\verysmall -2.27} & {\verysmall 55.16} & {\verysmall -6.97} & {\verysmall 66.67\%} & {\verysmall -2.39} & {\verysmall 124.44} & {\verysmall -1.07} & {\verysmall 46.67\%} & {\verysmall -1.79} \\[-1.1pt] 
{\verysmall 5l6y} & {\verysmall -0.45} & {\verysmall -10.43} & {\verysmall 46.67\%} & {\verysmall -1.94} & {\verysmall 15653.52} & {\verysmall 127.28} & {\verysmall 53.33\%} & {\verysmall -2.21} & {\verysmall 2982.89} & {\verysmall -0.05} & {\verysmall 33.33\%} & {\verysmall -1.82} & {\verysmall 2987.61} & {\verysmall 1163.43} & {\verysmall 33.33\%} & {\verysmall -2.34} & {\verysmall 134.68} & {\verysmall -2.59} & {\verysmall 66.67\%} & {\verysmall -2.14} & {\verysmall 55.10} & {\verysmall -3.54} & {\verysmall 66.67\%} & {\verysmall -1.84} & {\verysmall 154.32} & {\verysmall -3.89} & {\verysmall 33.33\%} & {\verysmall -1.62} \\[-1.1pt] 
{\verysmall 5mes} & {\verysmall -16.95} & {\verysmall -7.42} & {\verysmall 66.67\%} & {\verysmall -2.39} & {\verysmall 7281.40} & {\verysmall 45.85} & {\verysmall 50.00\%} & {\verysmall -2.23} & {\verysmall 2132.88} & {\verysmall -2.61} & {\verysmall 41.67\%} & {\verysmall -1.02} & {\verysmall 1377.29} & {\verysmall 1421.52} & {\verysmall 41.67\%} & {\verysmall -2.29} & {\verysmall 186.88} & {\verysmall -2.91} & {\verysmall 58.33\%} & {\verysmall -2.05} & {\verysmall 28.39} & {\verysmall -4.54} & {\verysmall 75.00\%} & {\verysmall -2.31} & {\verysmall 211.29} & {\verysmall -3.27} & {\verysmall 33.33\%} & {\verysmall -1.35} \\[-1.1pt] 
{\verysmall 5nuz} & {\verysmall -16.73} & {\verysmall -18.19} & {\verysmall 23.08\%} & {\verysmall -2.16} & {\verysmall 11978.97} & {\verysmall -1.37} & {\verysmall 53.85\%} & {\verysmall -1.95} & {\verysmall 3901.04} & {\verysmall 80.63} & {\verysmall 38.46\%} & {\verysmall -1.74} & {\verysmall 1394.59} & {\verysmall 230.11} & {\verysmall 46.15\%} & {\verysmall -1.91} & {\verysmall 213.66} & {\verysmall 162.44} & {\verysmall 38.46\%} & {\verysmall -2.39} & {\verysmall 126.07} & {\verysmall -4.80} & {\verysmall 61.54\%} & {\verysmall -2.15} & {\verysmall 300.00} & {\verysmall -3.14} & {\verysmall 30.77\%} & {\verysmall -1.51} \\[-1.1pt] 
\bottomrule
\end{longtable}
